Platonic configurations of points and lines

We present some methods for constructing connected spatial geometric configurations $(p_{q}, n_{k})$ of points and lines, preserved by the same rotations (and reflections) of Euclidean space $E^{3}$ as the chosen Platonic solid. In this paper we are primarily interested in balanced configurations $(n_{3}), (n_{4})$ and $(n_{5})$, but also in unbalanced configurations $(p_{3},n_{4}), (p_{3}, n_{5})$ and $(p_{4}, n_{5})$.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.40cm,y=0.40cm]
\clip(3.1780767324107706,-4.628211036361148) rectangle (33.776771980172065,2.324511154952347);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (15.85917954535538,-2.643097168288318) -- (15.503487237663071,-3.2655587067498564) -- (16.9205186900245,-2.9750499242647033) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (17.27588876835915,-1.1482724562887168) -- (17.562493327797053,-1.9507621172248868) -- (18.16348723766307,-2.065558706749856) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (15.503487237663071,-0.6255587067498567) -- (15.108160931148666,-1.6724645817572852) -- (15.807877481565486,-1.0060465116278736) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18.191926102058737,0.1748772407298192) -- (19.26348723766307,-1.3255587067498567) -- (20.043487237663072,-1.8855587067498567) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18.998038819892187,1.2496941978410838) -- (20.64385228546881,-0.7991756266522644) -- (22.023487237663076,-1.7455587067498566) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (15.859179545355378,-2.643097168288321) -- (15.503487237663071,-3.2655587067498564) -- (16.920518690024497,-2.9750499242647046) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (17.275888768359142,-1.1482724562887057) -- (17.56249332779705,-1.9507621172248861) -- (18.16348723766307,-2.065558706749856) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (15.503487237663071,-0.6255587067498567) -- (15.108160931148687,-1.67246458175728) -- (15.807877481565495,-1.0060465116278847) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18.191926102058737,0.1748772407298192) -- (19.26348723766307,-1.3255587067498567) -- (20.043487237663072,-1.8855587067498567) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18.998038819892187,1.2496941978410838) -- (20.64385228546881,-0.7991756266522644) -- (22.023487237663076,-1.7455587067498566) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.057276620149935,-1.696133451295724) -- (6.6406736698071125,-1.3517183255944984) -- (6.190375211433996,-0.9657457008022263) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (10.020673669807113,-0.9117183255944985) -- (9.826464132392369,-0.6205428889852422) -- (9.600673669807113,-1.3117183255944984) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (10.10036266322001,-1.9219346971529747) -- (10.607394548463782,-1.7904066770571658) -- (10.160673669807114,-1.6117183255944985) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (10.600673669807113,-1.1117183255944985) -- (11.02531100844827,-1.269680223365914) -- (10.514248541141495,-0.6894049618857914) -- cycle;
\draw (-4.0,3.52)-- (-2.3,4.5);
\draw (-2.8974548098898802,4.155584874298775)-- (-2.52,6.0);
\draw (-2.751155639527494,4.870468870008484)-- (-1.26,3.64);
\draw [dotted] (4.86,4.64)-- (4.840000000000001,6.519127389018468);
\draw [dotted] (4.86,4.64)-- (3.12,3.54);
\draw [dotted] (4.86,4.64)-- (6.56,3.54);
\draw (4.76,4.26)-- (6.56,3.54);
\draw (3.12,3.54)-- (5.206720878656669,4.081311648537332);
\draw (4.86,4.64)-- (4.699688993412896,3.949783628441523);
\draw (4.840000000000001,6.519127389018468)-- (5.2,4.76);
\draw (4.2,4.56)-- (4.840000000000001,6.519127389018468);
\draw (3.12,3.54)-- (4.62,4.96);
\draw (4.86,4.64)-- (4.425790462585256,5.251175436609257);
\draw (5.113574871334382,5.182313363708706)-- (6.56,3.54);
\draw (4.86,4.64)-- (5.2,4.76);
\draw (5.2,4.76)-- (5.6246373386411745,4.602038102228565);
\draw [dotted] (3.12,3.54)-- (6.56,3.54);
\draw [dotted] (6.56,3.54)-- (4.840000000000001,6.519127389018468);
\draw [dotted] (4.840000000000001,6.519127389018468)-- (3.12,3.54);
\draw (-0.42,3.54)-- (1.24,4.52);
\draw (0.6566029503428226,4.1755848742987745)-- (1.0,6.06);
\draw (0.789701541626884,4.905972624792275)-- (2.22,3.56);
\draw [dotted] (-0.42,3.54)-- (2.22,3.56);
\draw [dotted] (2.22,3.56)-- (1.0,6.06);
\draw [dotted] (-0.42,3.54)-- (1.0,6.06);
\draw [dotted] (11.88,3.52)-- (15.2,3.54);
\draw [dotted] (15.2,3.54)-- (13.48,6.5);
\draw [dotted] (13.48,6.5)-- (11.88,3.52);
\draw (13.48,6.5)-- (13.581020430380658,3.5302471110263896);
\draw (11.88,3.52)-- (14.388120653076285,4.937187713310578);
\draw (15.2,3.54)-- (12.670320327186209,4.991971609384313);
\draw (9.18,4.96)-- (10.88,3.6);
\draw (9.92,6.2)-- (9.88,3.56);
\draw (8.86,3.6)-- (10.66,4.94);
\draw [dotted] (16.34,3.4)-- (19.4,3.42);
\draw [dotted] (17.74,6.52)-- (19.4,3.42);
\draw [dotted] (16.34,3.4)-- (17.74,6.52);
\draw [dotted] (17.8,4.76)-- (17.74,6.52);
\draw [dotted] (17.8,4.76)-- (16.34,3.4);
\draw [dotted] (17.8,4.76)-- (19.4,3.42);
\draw (17.8,4.76)-- (17.840197351559162,3.409805211448099);
\draw (16.34,3.4)-- (18.56172283956293,4.122057121866047);
\draw (19.4,3.42)-- (17.09677082286739,4.104937204862775);
\draw (17.09677082286739,4.104937204862775)-- (17.74,6.52);
\draw (17.8,4.76)-- (17.02841154740731,4.934174305650577);
\draw (16.34,3.4)-- (17.771985038049788,5.581772217206242);
\draw (17.771985038049788,5.581772217206242)-- (19.4,3.42);
\draw (18.56172283956293,4.122057121866047)-- (17.74,6.52);
\draw (17.8,4.76)-- (18.56806689525781,4.973610014879989);
\draw [dotted] (12.763487237663071,-3.905558706749857)-- (20.02348723766307,-3.945558706749857);
\draw [dotted] (20.02348723766307,-3.945558706749857)-- (16.30348723766307,1.5744412932501433);
\draw [dotted] (16.30348723766307,1.5744412932501433)-- (16.383487237663072,-1.7255587067498566);
\draw [dotted] (16.383487237663072,-1.7255587067498566)-- (20.02348723766307,-3.945558706749857);
\draw (16.383487237663072,-1.7255587067498566)-- (15.503487237663071,-3.2655587067498564);
\draw (16.383487237663072,-1.7255587067498566)-- (18.16348723766307,-2.065558706749856);
\draw (16.383487237663072,-1.7255587067498566)-- (15.503487237663071,-0.6255587067498567);
\draw (15.85917954535538,-2.643097168288318)-- (20.02348723766307,-3.945558706749857);
\draw (17.562493327797053,-1.9507621172248868)-- (16.30348723766307,1.5744412932501433);
\draw (15.807877481565486,-1.0060465116278736)-- (12.763487237663071,-3.905558706749857);
\draw (12.763487237663071,-3.905558706749857)-- (15.503487237663071,-3.2655587067498564);
\draw (15.503487237663071,-3.2655587067498564)-- (16.9205186900245,-2.9750499242647033);
\draw (20.02348723766307,-3.945558706749857)-- (18.16348723766307,-2.065558706749856);
\draw (17.27588876835915,-1.1482724562887168)-- (18.16348723766307,-2.065558706749856);
\draw (15.503487237663071,-0.6255587067498567)-- (16.30348723766307,1.5744412932501433);
\draw (15.503487237663071,-0.6255587067498567)-- (15.108160931148666,-1.6724645817572852);
\draw [color=zzttqq] (15.85917954535538,-2.643097168288318)-- (15.503487237663071,-3.2655587067498564);
\draw [color=zzttqq] (15.503487237663071,-3.2655587067498564)-- (16.9205186900245,-2.9750499242647033);
\draw [color=zzttqq] (16.9205186900245,-2.9750499242647033)-- (15.85917954535538,-2.643097168288318);
\draw [color=zzttqq] (17.27588876835915,-1.1482724562887168)-- (17.562493327797053,-1.9507621172248868);
\draw [color=zzttqq] (17.562493327797053,-1.9507621172248868)-- (18.16348723766307,-2.065558706749856);
\draw [color=zzttqq] (18.16348723766307,-2.065558706749856)-- (17.27588876835915,-1.1482724562887168);
\draw [color=zzttqq] (15.503487237663071,-0.6255587067498567)-- (15.108160931148666,-1.6724645817572852);
\draw [color=zzttqq] (15.108160931148666,-1.6724645817572852)-- (15.807877481565486,-1.0060465116278736);
\draw [color=zzttqq] (15.807877481565486,-1.0060465116278736)-- (15.503487237663071,-0.6255587067498567);
\draw (16.36348723766307,-2.3855587067498565)-- (17.27588876835915,-1.1482724562887168);
\draw (17.27588876835915,-1.1482724562887168)-- (18.191926102058737,0.1748772407298192);
\draw (18.191926102058737,0.1748772407298192)-- (18.998038819892187,1.2496941978410838);
\draw (16.36348723766307,-2.3855587067498565)-- (17.562493327797053,-1.9507621172248868);
\draw (17.562493327797053,-1.9507621172248868)-- (19.26348723766307,-1.3255587067498567);
\draw (19.26348723766307,-1.3255587067498567)-- (20.64385228546881,-0.7991756266522644);
\draw (16.36348723766307,-2.3855587067498565)-- (18.16348723766307,-2.065558706749856);
\draw (18.16348723766307,-2.065558706749856)-- (20.043487237663072,-1.8855587067498567);
\draw (20.043487237663072,-1.8855587067498567)-- (22.023487237663076,-1.7455587067498566);
\draw [color=zzttqq] (18.191926102058737,0.1748772407298192)-- (19.26348723766307,-1.3255587067498567);
\draw [color=zzttqq] (19.26348723766307,-1.3255587067498567)-- (20.043487237663072,-1.8855587067498567);
\draw [color=zzttqq] (20.043487237663072,-1.8855587067498567)-- (18.191926102058737,0.1748772407298192);
\draw [color=zzttqq] (18.998038819892187,1.2496941978410838)-- (20.64385228546881,-0.7991756266522644);
\draw [color=zzttqq] (20.64385228546881,-0.7991756266522644)-- (22.023487237663076,-1.7455587067498566);
\draw [color=zzttqq] (22.023487237663076,-1.7455587067498566)-- (18.998038819892187,1.2496941978410838);
\draw [dotted] (16.30348723766307,1.5744412932501433)-- (12.763487237663071,-3.905558706749857);
\draw [dotted] (12.763487237663071,-3.905558706749857)-- (20.02348723766307,-3.945558706749857);
\draw [dotted] (20.02348723766307,-3.945558706749857)-- (16.30348723766307,1.5744412932501433);
\draw [dotted] (16.30348723766307,1.5744412932501433)-- (16.383487237663072,-1.7255587067498566);
\draw [dotted] (16.383487237663072,-1.7255587067498566)-- (12.763487237663071,-3.905558706749857);
\draw [dotted] (16.383487237663072,-1.7255587067498566)-- (20.02348723766307,-3.945558706749857);
\draw (16.383487237663072,-1.7255587067498566)-- (15.503487237663071,-3.2655587067498564);
\draw (16.383487237663072,-1.7255587067498566)-- (18.16348723766307,-2.065558706749856);
\draw (16.383487237663072,-1.7255587067498566)-- (15.503487237663071,-0.6255587067498567);
\draw (15.859179545355378,-2.643097168288321)-- (20.02348723766307,-3.945558706749857);
\draw (17.56249332779705,-1.9507621172248861)-- (16.30348723766307,1.5744412932501433);
\draw (15.807877481565495,-1.0060465116278847)-- (12.763487237663071,-3.905558706749857);
\draw (12.763487237663071,-3.905558706749857)-- (15.503487237663071,-3.2655587067498564);
\draw (15.503487237663071,-3.2655587067498564)-- (16.920518690024497,-2.9750499242647046);
\draw (20.02348723766307,-3.945558706749857)-- (18.16348723766307,-2.065558706749856);
\draw (17.275888768359142,-1.1482724562887057)-- (18.16348723766307,-2.065558706749856);
\draw (15.503487237663071,-0.6255587067498567)-- (16.30348723766307,1.5744412932501433);
\draw (15.503487237663071,-0.6255587067498567)-- (15.108160931148687,-1.67246458175728);
\draw [color=zzttqq] (15.859179545355378,-2.643097168288321)-- (15.503487237663071,-3.2655587067498564);
\draw [color=zzttqq] (15.503487237663071,-3.2655587067498564)-- (16.920518690024497,-2.9750499242647046);
\draw [color=zzttqq] (16.920518690024497,-2.9750499242647046)-- (15.859179545355378,-2.643097168288321);
\draw [color=zzttqq] (17.275888768359142,-1.1482724562887057)-- (17.56249332779705,-1.9507621172248861);
\draw [color=zzttqq] (17.56249332779705,-1.9507621172248861)-- (18.16348723766307,-2.065558706749856);
\draw [color=zzttqq] (18.16348723766307,-2.065558706749856)-- (17.275888768359142,-1.1482724562887057);
\draw [color=zzttqq] (15.503487237663071,-0.6255587067498567)-- (15.108160931148687,-1.67246458175728);
\draw [color=zzttqq] (15.108160931148687,-1.67246458175728)-- (15.807877481565495,-1.0060465116278847);
\draw [color=zzttqq] (15.807877481565495,-1.0060465116278847)-- (15.503487237663071,-0.6255587067498567);
\draw (16.36348723766307,-2.3855587067498565)-- (17.275888768359142,-1.1482724562887057);
\draw (17.275888768359142,-1.1482724562887057)-- (18.191926102058737,0.1748772407298192);
\draw (18.191926102058737,0.1748772407298192)-- (18.998038819892187,1.2496941978410838);
\draw (16.36348723766307,-2.3855587067498565)-- (17.56249332779705,-1.9507621172248861);
\draw (17.56249332779705,-1.9507621172248861)-- (19.26348723766307,-1.3255587067498567);
\draw (19.26348723766307,-1.3255587067498567)-- (20.64385228546881,-0.7991756266522644);
\draw (16.36348723766307,-2.3855587067498565)-- (18.16348723766307,-2.065558706749856);
\draw (18.16348723766307,-2.065558706749856)-- (20.043487237663072,-1.8855587067498567);
\draw (20.043487237663072,-1.8855587067498567)-- (22.023487237663076,-1.7455587067498566);
\draw [color=zzttqq] (18.191926102058737,0.1748772407298192)-- (19.26348723766307,-1.3255587067498567);
\draw [color=zzttqq] (19.26348723766307,-1.3255587067498567)-- (20.043487237663072,-1.8855587067498567);
\draw [color=zzttqq] (20.043487237663072,-1.8855587067498567)-- (18.191926102058737,0.1748772407298192);
\draw [color=zzttqq] (18.998038819892187,1.2496941978410838)-- (20.64385228546881,-0.7991756266522644);
\draw [color=zzttqq] (20.64385228546881,-0.7991756266522644)-- (22.023487237663076,-1.7455587067498566);
\draw [color=zzttqq] (22.023487237663076,-1.7455587067498566)-- (18.998038819892187,1.2496941978410838);
\draw [dotted] (10.260673669807113,-1.2317183255944983)-- (10.240673669807112,0.6474090634239695);
\draw [dotted] (10.260673669807113,-1.2317183255944983)-- (8.520673669807113,-2.3317183255944984);
\draw [dotted] (10.260673669807113,-1.2317183255944983)-- (11.960673669807113,-2.3317183255944984);
\draw (10.160673669807114,-1.6117183255944985)-- (11.960673669807113,-2.3317183255944984);
\draw (8.520673669807113,-2.3317183255944984)-- (10.607394548463782,-1.7904066770571658);
\draw (10.260673669807113,-1.2317183255944983)-- (10.10036266322001,-1.9219346971529747);
\draw (10.240673669807112,0.6474090634239695)-- (10.600673669807113,-1.1117183255944985);
\draw (9.600673669807113,-1.3117183255944984)-- (10.240673669807112,0.6474090634239695);
\draw (8.520673669807113,-2.3317183255944984)-- (10.020673669807113,-0.9117183255944985);
\draw (10.260673669807113,-1.2317183255944983)-- (9.826464132392369,-0.6205428889852422);
\draw (10.514248541141495,-0.6894049618857914)-- (11.960673669807113,-2.3317183255944984);
\draw (10.260673669807113,-1.2317183255944983)-- (10.600673669807113,-1.1117183255944985);
\draw (10.600673669807113,-1.1117183255944985)-- (11.02531100844827,-1.269680223365914);
\draw [dotted] (8.520673669807113,-2.3317183255944984)-- (11.960673669807113,-2.3317183255944984);
\draw [dotted] (11.960673669807113,-2.3317183255944984)-- (10.240673669807112,0.6474090634239695);
\draw [dotted] (10.240673669807112,0.6474090634239695)-- (8.520673669807113,-2.3317183255944984);
\draw (4.980673669807113,-2.3317183255944984)-- (6.6406736698071125,-1.3517183255944984);
\draw (6.057276620149935,-1.696133451295724)-- (6.400673669807113,0.1882816744055016);
\draw (6.190375211433996,-0.9657457008022263)-- (7.620673669807113,-2.3117183255944984);
\draw [dotted] (4.980673669807113,-2.3317183255944984)-- (7.620673669807113,-2.3117183255944984);
\draw [dotted] (7.620673669807113,-2.3117183255944984)-- (6.400673669807113,0.1882816744055016);
\draw [dotted] (4.980673669807113,-2.3317183255944984)-- (6.400673669807113,0.1882816744055016);
\draw [dotted] (23.398070738066423,-2.444989092228891)-- (26.71601369699351,-2.4321664229806235);
\draw [dotted] (26.71601369699351,-2.4321664229806235)-- (24.99601369699351,0.5278335770193798);
\draw [dotted] (24.99601369699351,0.5278335770193798)-- (23.398070738066423,-2.444989092228891);
\draw (24.99601369699351,0.5278335770193798)-- (25.098037232034084,-2.4384193264568075);
\draw (23.398070738066423,-2.444989092228891)-- (25.904134350069796,-1.0349787096700436);
\draw (26.71601369699351,-2.4321664229806235)-- (24.18737498939402,-0.9765627268370998);
\draw (24.781166816933943,3.239006178513764)-- (28.394609738517683,3.2088941541672327);
\draw (28.394609738517683,3.2088941541672327)-- (26.55777625337928,6.250208613166879);
\draw (26.55777625337928,6.250208613166879)-- (24.781166816933943,3.239006178513764);
\draw (26.55777625337928,6.250208613166879)-- (28.90651415240871,5.166175736691757);
\draw (28.90651415240871,5.166175736691757)-- (28.394609738517683,3.2088941541672327);
\draw (26.55777625337928,6.250208613166879)-- (26.61737092082602,3.223704477647997);
\draw (24.781166816933943,3.239006178513764)-- (27.497434928939956,4.694380314287728);
\draw (28.394609738517683,3.2088941541672327)-- (25.68452754732988,4.684383347147259);
\draw (27.497434928939956,4.694380314287728)-- (28.90651415240871,5.166175736691757);
\draw (26.55777625337928,6.250208613166879)-- (28.677325224523518,4.2898651300718935);
\draw (28.394609738517683,3.2088941541672327)-- (27.85626549837118,5.650905884709079);
\draw [dotted] (28.153713543745432,-2.3919423742875603)-- (31.767156465329183,-2.422054398634092);
\draw [dotted] (31.767156465329183,-2.422054398634092)-- (29.93032298019077,0.6192600603655547);
\draw [dotted] (29.93032298019077,0.6192600603655547)-- (28.153713543745432,-2.3919423742875603);
\draw [dotted] (29.93032298019077,0.6192600603655547)-- (32.09737048468572,-0.8327636565619915);
\draw [dotted] (32.09737048468572,-0.8327636565619915)-- (31.767156465329183,-2.422054398634092);
\draw (29.93032298019077,0.6192600603655547)-- (29.989917647637515,-2.407244075153328);
\draw (28.153713543745432,-2.3919423742875603)-- (30.869981655751456,-0.9365682385136038);
\draw (31.767156465329183,-2.422054398634092)-- (29.057074274141367,-0.9465652056540652);
\draw (30.869981655751456,-0.9365682385136038)-- (32.09737048468572,-0.8327636565619915);
\draw (29.93032298019077,0.6192600603655547)-- (31.949527655018116,-1.5443180627932096);
\draw (31.767156465329183,-2.422054398634092)-- (31.12836550300099,-0.18348475874886339);
\draw [color=zzttqq] (6.057276620149935,-1.696133451295724)-- (6.6406736698071125,-1.3517183255944984);
\draw [color=zzttqq] (6.6406736698071125,-1.3517183255944984)-- (6.190375211433996,-0.9657457008022263);
\draw [color=zzttqq] (6.190375211433996,-0.9657457008022263)-- (6.057276620149935,-1.696133451295724);
\draw [color=zzttqq] (10.020673669807113,-0.9117183255944985)-- (9.826464132392369,-0.6205428889852422);
\draw [color=zzttqq] (9.826464132392369,-0.6205428889852422)-- (9.600673669807113,-1.3117183255944984);
\draw [color=zzttqq] (9.600673669807113,-1.3117183255944984)-- (10.020673669807113,-0.9117183255944985);
\draw [color=zzttqq] (10.10036266322001,-1.9219346971529747)-- (10.607394548463782,-1.7904066770571658);
\draw [color=zzttqq] (10.607394548463782,-1.7904066770571658)-- (10.160673669807114,-1.6117183255944985);
\draw [color=zzttqq] (10.160673669807114,-1.6117183255944985)-- (10.10036266322001,-1.9219346971529747);
\draw [color=zzttqq] (10.600673669807113,-1.1117183255944985)-- (11.02531100844827,-1.269680223365914);
\draw [color=zzttqq] (11.02531100844827,-1.269680223365914)-- (10.514248541141495,-0.6894049618857914);
\draw [color=zzttqq] (10.514248541141495,-0.6894049618857914)-- (10.600673669807113,-1.1117183255944985);
\begin{scriptsize}
\draw [fill=qqqqff] (-4.0,3.52) circle (1.5pt);
\draw [fill=qqqqff] (-2.3,4.5) circle (1.5pt);
\draw [fill=xdxdff] (-2.8974548098898802,4.155584874298775) circle (1.5pt);
\draw [fill=qqqqff] (-2.52,6.0) circle (1.5pt);
\draw [fill=xdxdff] (-2.751155639527494,4.870468870008484) circle (1.5pt);
\draw [fill=qqqqff] (-1.26,3.64) circle (1.5pt);
\draw [fill=ffqqqq] (3.12,3.54) circle (1.5pt);
\draw [fill=ffqqqq] (6.56,3.54) circle (1.5pt);
\draw [fill=ffqqqq] (4.840000000000001,6.519127389018468) circle (1.5pt);
\draw [fill=ffqqqq] (4.86,4.64) circle (1.5pt);
\draw [fill=qqqqff] (4.76,4.26) circle (1.5pt);
\draw [fill=qqqqff] (5.206720878656669,4.081311648537332) circle (1.5pt);
\draw [fill=qqqqff] (4.699688993412896,3.949783628441523) circle (1.5pt);
\draw [fill=qqqqff] (5.2,4.76) circle (1.5pt);
\draw [fill=qqqqff] (4.2,4.56) circle (1.5pt);
\draw [fill=qqqqff] (4.62,4.96) circle (1.5pt);
\draw [fill=qqqqff] (4.425790462585256,5.251175436609257) circle (1.5pt);
\draw [fill=ffqqqq] (4.840000000000001,6.519127389018468) circle (1.5pt);
\draw [fill=qqqqff] (5.113574871334382,5.182313363708706) circle (1.5pt);
\draw [fill=qqqqff] (5.6246373386411745,4.602038102228565) circle (1.5pt);
\draw [fill=ffqqqq] (-0.42,3.54) circle (1.5pt);
\draw [fill=qqqqff] (1.24,4.52) circle (1.5pt);
\draw [fill=qqqqff] (0.6566029503428226,4.1755848742987745) circle (1.5pt);
\draw [fill=ffqqqq] (1.0,6.06) circle (1.5pt);
\draw [fill=qqqqff] (0.789701541626884,4.905972624792275) circle (1.5pt);
\draw [fill=ffqqqq] (2.22,3.56) circle (1.5pt);
\draw [fill=ffqqqq] (11.88,3.52) circle (1.5pt);
\draw [fill=ffqqqq] (15.2,3.54) circle (1.5pt);
\draw [fill=ffqqqq] (13.48,6.5) circle (1.5pt);
\draw [fill=ffqqqq] (13.581020430380658,3.5302471110263896) circle (1.5pt);
\draw [fill=ffqqqq] (14.388120653076285,4.937187713310578) circle (1.5pt);
\draw [fill=ffqqqq] (12.670320327186209,4.991971609384313) circle (1.5pt);
\draw [fill=qqqqff] (13.549284287527897,4.463211874359135) circle (1.5pt);
\draw [fill=qqqqff] (9.18,4.96) circle (1.5pt);
\draw [fill=qqqqff] (10.88,3.6) circle (1.5pt);
\draw [fill=qqqqff] (9.92,6.2) circle (1.5pt);
\draw [fill=qqqqff] (9.88,3.56) circle (1.5pt);
\draw [fill=qqqqff] (8.86,3.6) circle (1.5pt);
\draw [fill=qqqqff] (10.66,4.94) circle (1.5pt);
\draw [fill=ffqqqq] (16.34,3.4) circle (1.5pt);
\draw [fill=ffqqqq] (19.4,3.42) circle (1.5pt);
\draw [fill=ffqqqq] (17.74,6.52) circle (1.5pt);
\draw [fill=ffqqqq] (17.8,4.76) circle (1.5pt);
\draw [fill=xdxdff] (17.840197351559162,3.409805211448099) circle (1.5pt);
\draw [fill=xdxdff] (18.56172283956293,4.122057121866047) circle (1.5pt);
\draw [fill=xdxdff] (17.09677082286739,4.104937204862775) circle (1.5pt);
\draw [fill=xdxdff] (17.02841154740731,4.934174305650577) circle (1.5pt);
\draw [fill=xdxdff] (17.771985038049788,5.581772217206242) circle (1.5pt);
\draw [fill=xdxdff] (18.56806689525781,4.973610014879989) circle (1.5pt);
\draw [fill=ffqqqq] (17.83424252635887,3.8856269372307475) circle (1.5pt);
\draw [fill=uuuuuu] (18.288534399343728,4.8958681658557515) circle (1.5pt);
\draw [fill=uuuuuu] (17.297613675830465,4.859020071598691) circle (1.5pt);
\draw [fill=uuuuuu] (9.892249276349396,4.368452239060109) circle (1.5pt);
\draw [fill=ffffqq] (16.30348723766307,1.5744412932501433) circle (1.5pt);
\draw [fill=ffffqq] (12.763487237663071,-3.905558706749857) circle (1.5pt);
\draw [fill=ffffqq] (20.02348723766307,-3.945558706749857) circle (1.5pt);
\draw [fill=ffffqq] (16.383487237663072,-1.7255587067498566) circle (1.5pt);
\draw [fill=qqqqff] (15.503487237663071,-3.2655587067498564) circle (1.5pt);
\draw [fill=qqqqff] (18.16348723766307,-2.065558706749856) circle (1.5pt);
\draw [fill=qqqqff] (15.503487237663071,-0.6255587067498567) circle (1.5pt);
\draw [fill=qqqqff] (15.85917954535538,-2.643097168288318) circle (1.5pt);
\draw [fill=qqqqff] (17.562493327797053,-1.9507621172248868) circle (1.5pt);
\draw [fill=qqqqff] (15.807877481565486,-1.0060465116278736) circle (1.5pt);
\draw [fill=qqqqff] (16.9205186900245,-2.9750499242647033) circle (1.5pt);
\draw [fill=qqqqff] (17.27588876835915,-1.1482724562887168) circle (1.5pt);
\draw [fill=qqqqff] (15.108160931148666,-1.6724645817572852) circle (1.5pt);
\draw [fill=qqqqff] (18.191926102058737,0.1748772407298192) circle (1.5pt);
\draw [fill=qqqqff] (18.998038819892187,1.2496941978410838) circle (1.5pt);
\draw [fill=qqqqff] (19.26348723766307,-1.3255587067498567) circle (1.5pt);
\draw [fill=qqqqff] (20.64385228546881,-0.7991756266522644) circle (1.5pt);
\draw [fill=qqqqff] (20.043487237663072,-1.8855587067498567) circle (1.5pt);
\draw [fill=qqqqff] (22.023487237663076,-1.7455587067498566) circle (1.5pt);
\draw [fill=qqqqff] (15.859179545355378,-2.643097168288321) circle (1.5pt);
\draw [fill=qqqqff] (17.56249332779705,-1.9507621172248861) circle (1.5pt);
\draw [fill=qqqqff] (15.807877481565495,-1.0060465116278847) circle (1.5pt);
\draw [fill=qqqqff] (16.920518690024497,-2.9750499242647046) circle (1.5pt);
\draw [fill=qqqqff] (17.275888768359142,-1.1482724562887057) circle (1.5pt);
\draw [fill=qqqqff] (15.108160931148687,-1.67246458175728) circle (1.5pt);
\draw [fill=ffffqq] (8.520673669807113,-2.3317183255944984) circle (1.5pt);
\draw [fill=ffffqq] (11.960673669807113,-2.3317183255944984) circle (1.5pt);
\draw [fill=ffffqq] (10.240673669807112,0.6474090634239695) circle (1.5pt);
\draw [fill=ffffqq] (10.260673669807113,-1.2317183255944983) circle (1.5pt);
\draw [fill=ffffqq] (10.160673669807114,-1.6117183255944985) circle (1.5pt);
\draw [fill=qqqqff] (10.607394548463782,-1.7904066770571658) circle (1.5pt);
\draw [fill=qqqqff] (10.10036266322001,-1.9219346971529747) circle (1.5pt);
\draw [fill=ffffqq] (10.600673669807113,-1.1117183255944985) circle (1.5pt);
\draw [fill=qqqqff] (9.600673669807113,-1.3117183255944984) circle (1.5pt);
\draw [fill=ffffqq] (10.020673669807113,-0.9117183255944985) circle (1.5pt);
\draw [fill=qqqqff] (9.826464132392369,-0.6205428889852422) circle (1.5pt);
\draw [fill=ffffqq] (10.240673669807112,0.6474090634239695) circle (1.5pt);
\draw [fill=qqqqff] (10.514248541141495,-0.6894049618857914) circle (1.5pt);
\draw [fill=qqqqff] (11.02531100844827,-1.269680223365914) circle (1.5pt);
\draw [fill=ffffqq] (4.980673669807113,-2.3317183255944984) circle (1.5pt);
\draw [fill=qqqqff] (6.6406736698071125,-1.3517183255944984) circle (1.5pt);
\draw [fill=qqqqff] (6.057276620149935,-1.696133451295724) circle (1.5pt);
\draw [fill=ffffqq] (6.400673669807113,0.1882816744055016) circle (1.5pt);
\draw [fill=qqqqff] (6.190375211433996,-0.9657457008022263) circle (1.5pt);
\draw [fill=ffffqq] (7.620673669807113,-2.3117183255944984) circle (1.5pt);
\draw [fill=ffffqq] (23.398070738066423,-2.444989092228891) circle (1.5pt);
\draw [fill=ffffqq] (26.71601369699351,-2.4321664229806235) circle (1.5pt);
\draw [fill=ffffqq] (24.99601369699351,0.5278335770193798) circle (1.5pt);
\draw [fill=ffqqqq] (25.098037232034084,-2.4384193264568075) circle (1.5pt);
\draw [fill=ffqqqq] (25.904134350069796,-1.0349787096700436) circle (1.5pt);
\draw [fill=ffqqqq] (24.18737498939402,-0.9765627268370998) circle (1.5pt);
\draw [fill=qqqqff] (25.06598595814631,-1.5065541034775367) circle (1.5pt);
\draw [fill=ffqqqq] (24.781166816933943,3.239006178513764) circle (1.5pt);
\draw [fill=ffqqqq] (28.394609738517683,3.2088941541672327) circle (1.5pt);
\draw [fill=ffqqqq] (26.55777625337928,6.250208613166879) circle (1.5pt);
\draw [fill=ffqqqq] (28.90651415240871,5.166175736691757) circle (1.5pt);
\draw [fill=ffqqqq] (26.61737092082602,3.223704477647997) circle (1.5pt);
\draw [fill=ffqqqq] (27.497434928939956,4.694380314287728) circle (1.5pt);
\draw [fill=ffqqqq] (25.68452754732988,4.684383347147259) circle (1.5pt);
\draw [fill=ffqqqq] (28.677325224523518,4.2898651300718935) circle (1.5pt);
\draw [fill=ffqqqq] (27.85626549837118,5.650905884709079) circle (1.5pt);
\draw [fill=qqqqff] (26.59840614260243,4.186827223054432) circle (1.5pt);
\draw [fill=qqqqff] (28.027972285473133,4.87201766217973) circle (1.5pt);
\draw [fill=ffffqq] (28.153713543745432,-2.3919423742875603) circle (1.5pt);
\draw [fill=ffffqq] (31.767156465329183,-2.422054398634092) circle (1.5pt);
\draw [fill=ffffqq] (29.93032298019077,0.6192600603655547) circle (1.5pt);
\draw [fill=ffffqq] (32.09737048468572,-0.8327636565619915) circle (1.5pt);
\draw [fill=ffqqqq] (29.989917647637515,-2.407244075153328) circle (1.5pt);
\draw [fill=ffqqqq] (30.869981655751456,-0.9365682385136038) circle (1.5pt);
\draw [fill=ffqqqq] (29.057074274141367,-0.9465652056540652) circle (1.5pt);
\draw [fill=ffqqqq] (31.949527655018116,-1.5443180627932096) circle (1.5pt);
\draw [fill=ffqqqq] (31.12836550300099,-0.18348475874886339) circle (1.5pt);
\draw [fill=qqqqff] (29.97095286941392,-1.4441213297468984) circle (1.5pt);
\draw [fill=qqqqff] (31.332110125106148,-0.8974844115808143) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.62cm,y=0.62cm]
\clip(-13.507240028935176,17.526496711726885) rectangle (8.358398915328072,20.72035408560807);
\draw (-12.772928674007591,10.70428146411287)-- (-10.045452236782355,10.718413466378287);
\draw (-11.402124454262266,13.219777867356882)-- (-10.045452236782355,10.718413466378287);
\draw (-11.402124454262266,13.219777867356882)-- (-12.772928674007591,10.70428146411287);
\draw (-9.56496415975822,10.732545468643702)-- (-6.837487722532984,10.746677470909116);
\draw (-8.194159940012895,13.248041871887715)-- (-6.837487722532984,10.746677470909116);
\draw (-8.194159940012895,13.248041871887715)-- (-9.56496415975822,10.732545468643702);
\draw (-8.250687949074557,12.174009699716114)-- (-7.823145473434601,12.563983949133982);
\draw (-8.250687949074557,12.174009699716114)-- (-9.11555121882678,11.361507271315311);
\draw (-8.62428549933921,12.458739299103337)-- (-8.250687949074557,12.174009699716114);
\draw (-8.250687949074557,12.174009699716114)-- (-7.440762768228851,11.609624078811303);
\draw (-8.250687949074557,12.174009699716114)-- (-8.220497997960667,11.18620413731847);
\draw (-8.220497997960667,11.18620413731847)-- (-8.205566901828156,10.739588977752147);
\draw (-6.498319668163006,10.746677470909118)-- (-3.7708432309377713,10.760809473174533);
\draw (-5.127515448417682,13.262173874153127)-- (-3.7708432309377713,10.760809473174533);
\draw (-5.127515448417682,13.262173874153127)-- (-6.498319668163006,10.746677470909118);
\draw (-5.184043457479344,12.18814170198153)-- (-4.7565009818393795,12.57811595139938);
\draw (-5.184043457479344,12.18814170198153)-- (-5.537343514114738,11.905501656673213);
\draw (-5.557641007743998,12.47287130136875)-- (-5.184043457479344,12.18814170198153);
\draw (-5.184043457479344,12.18814170198153)-- (-4.901403412171028,11.863105649876966);
\draw (-5.184043457479344,12.18814170198153)-- (-5.163690965706223,11.18620413731847);
\draw (-5.163690965706223,11.18620413731847)-- (-5.099142561077449,10.753927093225624);
\draw (-5.163690965706223,11.18620413731847)-- (-5.673158804415296,11.342963472305879);
\draw (-5.163690965706223,11.18620413731847)-- (-5.673158804415296,11.342963472305879);
\draw (-6.147520817389349,11.39041144449377)-- (-5.673158804415296,11.342963472305879);
\draw (-4.859007405374783,11.41088157738366)-- (-5.163690965706223,11.18620413731847);
\draw (-4.859007405374783,11.41088157738366)-- (-4.253182114029963,11.650121788875765);
\draw (-3.323185559768312,10.802865417411065)-- (-0.5957091225430773,10.816997419676479);
\draw (-1.9523813400229848,13.318361820655078)-- (-0.5957091225430773,10.816997419676479);
\draw (-1.9523813400229848,13.318361820655078)-- (-3.323185559768312,10.802865417411065);
\draw (-2.0089093490846466,12.244329648483477)-- (-1.5813668734446824,12.634303897901328);
\draw (-2.0089093490846466,12.244329648483477)-- (-2.3622094057200407,11.96168960317516);
\draw (-2.382506899349302,12.529059247870698)-- (-2.0089093490846466,12.244329648483477);
\draw (-2.0089093490846466,12.244329648483477)-- (-1.7262693037763341,11.919293596378912);
\draw (-2.0089093490846466,12.244329648483477)-- (-1.9885568573115258,11.242392083820416);
\draw (-1.9885568573115258,11.242392083820416)-- (-1.9240084526827554,10.81011503972757);
\draw (-1.9885568573115258,11.242392083820416)-- (-2.4980246960206003,11.399151418807826);
\draw (-1.9885568573115258,11.242392083820416)-- (-2.4980246960206003,11.399151418807826);
\draw (-2.972386708994657,11.446599390995713)-- (-2.4980246960206003,11.399151418807826);
\draw (-1.6838732969800851,11.467069523885607)-- (-1.9885568573115258,11.242392083820416);
\draw (-1.6838732969800851,11.467069523885607)-- (-1.0780480056352666,11.70630973537771);
\draw (-2.3622094057200407,11.96168960317516)-- (-2.4980246960206003,11.399151418807826);
\draw (-2.4980246960206003,11.399151418807826)-- (-2.5316682366433527,10.806966543437618);
\draw (-1.7262693037763341,11.919293596378912)-- (-1.6838732969800851,11.467069523885607);
\draw (-1.6838732969800851,11.467069523885607)-- (-1.4012116268629378,10.812823831571196);
\draw (-0.14880902627331238,10.861650168031343)-- (2.712048837246873,10.881245084904767);
\draw (1.1444554873727988,13.311014777209598)-- (2.712048837246873,10.881245084904767);
\draw (1.1444554873727988,13.311014777209598)-- (-0.14880902627331238,10.861650168031343);
\draw (0.6992141786609427,12.467754722831078)-- (1.4971639910944656,11.821801094829219);
\draw (1.6512454021006404,12.525490409381439)-- (0.889721568018261,11.76301634420894);
\draw (0.889721568018261,11.76301634420894)-- (1.5363538248413176,11.390712923613846);
\draw (0.889721568018261,11.76301634420894)-- (0.46995924110353615,12.033559765335987);
\draw (0.889721568018261,11.76301634420894)-- (0.7523806605277394,10.86782270013272);
\draw (0.20743580046750143,11.536356279282888)-- (1.2424300717399284,11.175168838006158);
\draw (1.2424300717399284,11.175168838006158)-- (1.5363538248413176,11.390712923613846);
\draw (1.5363538248413176,11.390712923613846)-- (2.096126321563434,11.835924984214104);
\draw (1.4971639910944656,11.821801094829219)-- (1.5363538248413176,11.390712923613846);
\draw (1.5363538248413176,11.390712923613846)-- (1.5949225598184347,10.873593535059367);
\draw (1.1937475795517087,12.067421720058297)-- (1.2424300717399284,11.175168838006158);
\draw (1.2424300717399284,11.175168838006158)-- (1.2619588050971513,10.871312961396892);
\draw (0.8220413793032747,11.321874110080943)-- (1.4971639910944656,11.821801094829219);
\draw (1.4971639910944656,11.821801094829219)-- (1.8931224068571102,12.150581052008908);
\draw (4.6690734370392875,11.014853215491076)-- (8.00907343703929,11.014853215491076);
\draw (6.309073437039287,13.774853215491076)-- (8.00907343703929,11.014853215491076);
\draw (6.309073437039287,13.774853215491076)-- (4.6690734370392875,11.014853215491076);
\draw (5.683433354115427,11.322373326056226)-- (7.341600110222402,13.127618003477453);
\draw (5.683433354115427,11.322373326056226)-- (7.59503569586161,12.719305115503174);
\draw (5.683433354115427,11.322373326056226)-- (7.818736411752869,12.329954337714552);
\draw (6.423433354115425,12.782373326056225)-- (5.975863898722227,10.43838484475031);
\draw (6.423433354115425,12.782373326056225)-- (6.426416050969709,10.424305089992576);
\draw (6.423433354115425,12.782373326056225)-- (6.862888448459455,10.43838484475031);
\draw (7.243433354115427,11.422373326056228)-- (5.440833217928346,12.986820455900114);
\draw (7.243433354115427,11.422373326056228)-- (5.235748698508186,12.512750391267252);
\draw (7.243433354115427,11.422373326056228)-- (5.100638571969231,12.043838775632059);
\draw (8.544912830678538,10.981291487349235)-- (11.884912830678537,10.981291487349235);
\draw (10.184912830678538,13.741291487349235)-- (11.884912830678537,10.981291487349235);
\draw (10.184912830678538,13.741291487349235)-- (8.544912830678538,10.981291487349235);
\draw (9.444912830678536,11.441291487349236)-- (11.103079586785512,13.24653616477046);
\draw (9.444912830678536,11.441291487349236)-- (11.356515172424718,12.83822327679618);
\draw (9.444912830678536,11.441291487349236)-- (11.580215888315976,12.448872499007559);
\draw (10.184912830678538,12.901291487349235)-- (9.737343375285342,10.557303006043318);
\draw (10.184912830678538,12.901291487349235)-- (10.18789552753282,10.543223251285585);
\draw (10.184912830678538,12.901291487349235)-- (10.624367925022565,10.557303006043318);
\draw (11.004912830678535,11.541291487349234)-- (9.202312694491457,13.105738617193124);
\draw (11.004912830678535,11.541291487349234)-- (8.997228175071296,12.631668552560258);
\draw (11.004912830678535,11.541291487349234)-- (8.862118048532341,12.162756936925065);
\draw (-12.935574925020394,14.793576253172834)-- (-10.208098487795159,14.80770825543825);
\draw (-11.56477070527507,17.309072656416845)-- (-10.208098487795159,14.80770825543825);
\draw (-11.56477070527507,17.309072656416845)-- (-12.935574925020394,14.793576253172834);
\draw (3.27863186151081,14.957459888105278)-- (6.61863186151081,14.957459888105278);
\draw (7.815388358576043,6.350579340581274)-- (11.155388358576046,6.350579340581274);
\draw (9.455388358576043,9.110579340581268)-- (11.155388358576046,6.350579340581274);
\draw (9.455388358576043,9.110579340581268)-- (7.815388358576043,6.350579340581274);
\draw (8.829748275652182,6.658099451146424)-- (10.48791503175916,8.463344128567648);
\draw (8.829748275652182,6.658099451146424)-- (10.741350617398366,8.055031240593358);
\draw (8.829748275652182,6.658099451146424)-- (10.965051333289624,7.665680462804738);
\draw (10.389748275652183,6.758099451146426)-- (8.587148139465102,8.322546580990299);
\draw (10.389748275652183,6.758099451146426)-- (8.38206362004494,7.8484765163574375);
\draw (10.389748275652183,6.758099451146426)-- (8.246953493505986,7.379564900722246);
\draw (7.346201045715298,14.906347986865523)-- (10.686201045715302,14.906347986865523);
\draw (8.9862010457153,17.666347986865517)-- (10.686201045715302,14.906347986865523);
\draw (8.9862010457153,17.666347986865517)-- (7.346201045715298,14.906347986865523);
\draw (8.360560962791437,15.213868097430673)-- (10.018727718898413,17.019112774851898);
\draw (8.360560962791437,15.213868097430673)-- (10.272163304537623,16.610799886877622);
\draw (8.360560962791437,15.213868097430673)-- (10.495864020428881,16.221449109089);
\draw (9.920560962791436,15.313868097430674)-- (8.117960826604357,16.878315227274562);
\draw (9.920560962791436,15.313868097430674)-- (7.912876307184195,16.4042451626417);
\draw (9.920560962791436,15.313868097430674)-- (7.777766180645241,15.93533354700651);
\draw (9.100560962791436,16.67386809743067)-- (8.896576187027987,15.605569179821886);
\draw (9.100560962791436,16.67386809743067)-- (9.25213426438849,15.865398523201854);
\draw (8.896576187027987,15.605569179821886)-- (8.942824343545198,15.847777723885152);
\draw (9.25213426438849,15.865398523201854)-- (9.291892569236504,15.653333605080707);
\draw (8.942824343545198,15.847777723885152)-- (8.896576187027987,15.605569179821886);
\draw (8.896576187027987,15.605569179821886)-- (8.713406104921502,14.5323962863891);
\draw (9.25213426438849,15.865398523201854)-- (9.467432570263782,14.480985391024852);
\draw (9.100560962791436,16.67386809743067)-- (9.09041933759264,14.361026635174943);
\draw (-9.922509782406236,4.7530608384639255)-- (-6.39991276078317,4.7530608384639255);
\draw (-9.815738330957867,14.884446830225219)-- (-7.088261893732632,14.898578832490635);
\draw (-8.444934111212543,17.39994323346923)-- (-7.088261893732632,14.898578832490635);
\draw (-8.444934111212543,17.39994323346923)-- (-9.815738330957867,14.884446830225219);
\draw (-8.220497997960667,11.18620413731847)-- (-8.660670405084133,11.444212873813974);
\draw (-8.995635538564189,11.777292835370899)-- (-8.660670405084133,11.444212873813974);
\draw (-7.854290780722167,11.52691847631264)-- (-8.220497997960667,11.18620413731847);
\draw (-7.854290780722167,11.52691847631264)-- (-7.575802495715733,12.107945333964816);
\draw (-8.62428549933921,12.458739299103337)-- (-8.660670405084133,11.444212873813974);
\draw (-8.639759658451826,10.737339274349951)-- (-8.660670405084133,11.444212873813974);
\draw (-7.854291784885395,10.741409056078275)-- (-7.854290780722167,11.52691847631264);
\draw (-7.854290780722167,11.52691847631264)-- (-7.823145473434601,12.563983949133982);
\draw (-8.536580409695423,14.891074591475284)-- (-8.550974390255021,15.34582104767833);
\draw (-8.550974390255021,15.34582104767833)-- (-8.536612001336138,16.365196222484492);
\draw (-6.652249035384,14.905123230849885)-- (-3.9247725981587642,14.919255233115301);
\draw (-5.281444815638675,17.420619634093892)-- (-3.9247725981587642,14.919255233115301);
\draw (-5.281444815638675,17.420619634093892)-- (-6.652249035384,14.905123230849885);
\draw (-5.373091114121555,14.91175099209995)-- (-5.3524463051376046,15.372728992500521);
\draw (-5.3524463051376046,15.372728992500521)-- (-5.37312270576227,16.385872623109158);
\draw (-6.004097077685013,16.094515483122258)-- (-5.703945115756923,15.972344610615837);
\draw (-4.97016515378083,15.618672574237905)-- (-5.703945115756923,15.972344610615837);
\draw (-4.663087371341502,16.280523096170977)-- (-5.055332779392025,16.021551409817732);
\draw (-5.055332779392025,16.021551409817732)-- (-5.788950618517594,15.527696411489377);
\draw (-12.657083969715913,17.790588865943864)-- (-9.929607532490678,17.80472086820928);
\draw (-11.28627974997059,20.306085269187875)-- (-9.929607532490678,17.80472086820928);
\draw (-11.28627974997059,20.306085269187875)-- (-12.657083969715913,17.790588865943864);
\draw (-9.537247375653386,17.88145944299625)-- (-6.8097709384281515,17.895591445261665);
\draw (-8.166443155908063,20.39695584624026)-- (-6.8097709384281515,17.895591445261665);
\draw (-8.166443155908063,20.39695584624026)-- (-9.537247375653386,17.88145944299625);
\draw (-8.258089454390943,17.888087204246315)-- (-8.27248343495054,18.34283366044936);
\draw (-8.27248343495054,18.34283366044936)-- (-8.258121046031658,19.362208835255522);
\draw (-6.3737580800795195,17.902135843620915)-- (-3.6462816428542837,17.91626784588633);
\draw (-5.002953860334195,20.417632246864923)-- (-3.6462816428542837,17.91626784588633);
\draw (-5.002953860334195,20.417632246864923)-- (-6.3737580800795195,17.902135843620915);
\draw (-5.094600158817075,17.90876360487098)-- (-5.073955349833124,18.369741605271553);
\draw (-5.073955349833124,18.369741605271553)-- (-5.09463175045779,19.382885235880188);
\draw (-5.725606122380534,19.091528095893285)-- (-5.425454160452443,18.96935722338687);
\draw (-4.691674198476349,18.615685187008935)-- (-5.425454160452443,18.96935722338687);
\draw (-4.384596416037024,19.27753570894201)-- (-4.776841824087544,19.018564022588762);
\draw (-4.776841824087544,19.018564022588762)-- (-5.510459663213114,18.524709024260407);
\draw (-2.8041726471007005,17.914547499014912)-- (0.05668521641948243,17.93414241588834);
\draw (-1.5109081334545913,20.36391210819317)-- (0.05668521641948243,17.93414241588834);
\draw (-1.5109081334545913,20.36391210819317)-- (-2.8041726471007005,17.914547499014912);
\draw (-1.9561494421664454,19.52065205381465)-- (-1.1581996297329225,18.874698425812788);
\draw (-1.0041182187267497,19.57838774036501)-- (-1.76564205280913,18.815913675192512);
\draw (-1.76564205280913,18.815913675192512)-- (-1.1190097959860725,18.443610254597417);
\draw (-1.76564205280913,18.815913675192512)-- (-2.1854043797238534,19.086457096319556);
\draw (-1.76564205280913,18.815913675192512)-- (-1.8077865072094372,17.921372061616907);
\draw (-2.4479278203598875,18.589253610266457)-- (-1.4129335490874617,18.228066168989727);
\draw (-1.4129335490874617,18.228066168989727)-- (-1.1190097959860725,18.443610254597417);
\draw (-1.1190097959860725,18.443610254597417)-- (-0.5592372992639565,18.888822315197675);
\draw (-1.1581996297329225,18.874698425812788)-- (-1.1190097959860725,18.443610254597417);
\draw (-1.1190097959860725,18.443610254597417)-- (-1.060441061008955,17.926490866042936);
\draw (-1.461616041275679,19.120319051041868)-- (-1.4129335490874617,18.228066168989727);
\draw (-1.4129335490874617,18.228066168989727)-- (-1.3941362811551747,17.924205282343305);
\draw (-1.787184113209975,18.35867037367349)-- (-1.1581996297329225,18.874698425812788);
\draw (-1.1581996297329225,18.874698425812788)-- (-0.7622412139702824,19.203478382992483);
\draw (0.7859144916962271,17.921062430028883)-- (4.125914491696226,17.921062430028883);
\draw (2.4259144916962274,20.68106243002888)-- (4.125914491696226,17.921062430028883);
\draw (2.4259144916962274,20.68106243002888)-- (0.7859144916962271,17.921062430028883);
\draw (1.6859144916962243,18.381062430028884)-- (3.3440812478031994,20.186307107450112);
\draw (1.6859144916962243,18.381062430028884)-- (3.5975168334424072,19.777994219475836);
\draw (1.6859144916962243,18.381062430028884)-- (3.8212175493336655,19.388643441687215);
\draw (2.4259144916962274,19.84106243002889)-- (1.9783450363030297,17.497073948722967);
\draw (2.4259144916962274,19.84106243002889)-- (2.4288971885505095,17.482994193965233);
\draw (2.4259144916962274,19.84106243002889)-- (2.865369586040252,17.497073948722967);
\draw (3.2459144916962224,18.481062430028885)-- (1.4433143555091454,20.045509559872777);
\draw (3.2459144916962224,18.481062430028885)-- (1.238229836088984,19.571439495239915);
\draw (3.2459144916962224,18.481062430028885)-- (1.1031197095500296,19.102527879604715);
\draw (4.853483675900713,17.86995052878913)-- (8.193483675900719,17.86995052878913);
\draw (6.493483675900715,20.629950528789124)-- (8.193483675900719,17.86995052878913);
\draw (6.493483675900715,20.629950528789124)-- (4.853483675900713,17.86995052878913);
\draw (5.8678435929768495,18.17747063935428)-- (7.526010349083829,19.982715316775504);
\draw (5.8678435929768495,18.17747063935428)-- (7.7794459347230385,19.57440242880123);
\draw (5.8678435929768495,18.17747063935428)-- (8.003146650614292,19.185051651012607);
\draw (7.427843592976852,18.27747063935428)-- (5.625243456789771,19.84191776919817);
\draw (7.427843592976852,18.27747063935428)-- (5.420158937369609,19.367847704565307);
\draw (7.427843592976852,18.27747063935428)-- (5.285048810830655,18.898936088930117);
\draw (6.6078435929768515,19.637470639354277)-- (6.403858817213396,18.56917172174549);
\draw (6.6078435929768515,19.637470639354277)-- (6.759416894573904,18.829001065125464);
\draw (6.403858817213396,18.56917172174549)-- (6.450106973730608,18.811380265808758);
\draw (6.759416894573904,18.829001065125464)-- (6.799175199421916,18.616936147004306);
\draw (6.450106973730608,18.811380265808758)-- (6.403858817213396,18.56917172174549);
\draw (6.403858817213396,18.56917172174549)-- (6.220688735106914,17.495998828312707);
\draw (6.759416894573904,18.829001065125464)-- (6.974715200449196,17.44458793294846);
\draw (6.6078435929768515,19.637470639354277)-- (6.616294893211081,17.571166045627322);
\draw (6.236605555057379,16.119412693863147)-- (3.3330988515290616,13.90828066579156);
\begin{scriptsize}
\draw [fill=qqqqff] (-0.4,-1.56) circle (1.5pt);
\draw [fill=xdxdff] (-11.031109987683962,12.535719944603134) circle (1.5pt);
\draw [fill=xdxdff] (-10.783767009965095,12.079681329433969) circle (1.5pt);
\draw [fill=xdxdff] (-10.527791119874545,11.607725782079516) circle (1.5pt);
\draw [fill=xdxdff] (-12.422129823233936,11.34801543769752) circle (1.5pt);
\draw [fill=xdxdff] (-12.14365237874378,11.859035902844404) circle (1.5pt);
\draw [fill=xdxdff] (-11.832250013588581,12.430475294572505) circle (1.5pt);
\draw [fill=qqqqff] (-11.458652463323928,12.145745695185283) circle (1.5pt);
\draw [fill=qqqqff] (-11.811952519959322,11.863105649876966) circle (1.5pt);
\draw [fill=qqqqff] (-11.8826125312864,11.41088157738366) circle (1.5pt);
\draw [fill=qqqqff] (-11.543444476916422,11.14237353434076) circle (1.5pt);
\draw [fill=qqqqff] (-11.133616411219366,11.368485570587413) circle (1.5pt);
\draw [fill=qqqqff] (-11.176012418015613,11.820709643080718) circle (1.5pt);
\draw [fill=xdxdff] (-7.823145473434601,12.563983949133982) circle (1.5pt);
\draw [fill=xdxdff] (-7.575802495715733,12.107945333964816) circle (1.5pt);
\draw [fill=xdxdff] (-7.319826605625183,11.635989786610363) circle (1.5pt);
\draw [fill=xdxdff] (-8.205566901828156,10.739588977752147) circle (1.5pt);
\draw [fill=xdxdff] (-9.214165308984565,11.37627944222835) circle (1.5pt);
\draw [fill=xdxdff] (-8.995635538564189,11.777292835370899) circle (1.5pt);
\draw [fill=xdxdff] (-8.62428549933921,12.458739299103337) circle (1.5pt);
\draw [fill=qqqqff] (-8.250687949074557,12.174009699716114) circle (1.5pt);
\draw [fill=qqqqff] (-9.11555121882678,11.361507271315311) circle (1.5pt);
\draw [fill=qqqqff] (-8.660670405084133,11.444212873813974) circle (1.5pt);
\draw [fill=qqqqff] (-8.220497997960667,11.18620413731847) circle (1.5pt);
\draw [fill=qqqqff] (-7.854290780722167,11.52691847631264) circle (1.5pt);
\draw [fill=qqqqff] (-7.440762768228851,11.609624078811303) circle (1.5pt);
\draw [fill=xdxdff] (-4.7565009818393795,12.57811595139938) circle (1.5pt);
\draw [fill=xdxdff] (-4.509158004120511,12.122077336230214) circle (1.5pt);
\draw [fill=xdxdff] (-4.253182114029963,11.650121788875765) circle (1.5pt);
\draw [fill=xdxdff] (-5.099142561077449,10.753927093225624) circle (1.5pt);
\draw [fill=xdxdff] (-4.5763457352576316,10.75663588506925) circle (1.5pt);
\draw [fill=xdxdff] (-6.147520817389349,11.39041144449377) circle (1.5pt);
\draw [fill=xdxdff] (-5.869043372899196,11.901431909640651) circle (1.5pt);
\draw [fill=xdxdff] (-5.557641007743998,12.47287130136875) circle (1.5pt);
\draw [fill=qqqqff] (-5.184043457479344,12.18814170198153) circle (1.5pt);
\draw [fill=qqqqff] (-5.537343514114738,11.905501656673213) circle (1.5pt);
\draw [fill=qqqqff] (-5.673158804415296,11.342963472305879) circle (1.5pt);
\draw [fill=qqqqff] (-5.163690965706223,11.18620413731847) circle (1.5pt);
\draw [fill=qqqqff] (-4.859007405374783,11.41088157738366) circle (1.5pt);
\draw [fill=qqqqff] (-4.901403412171028,11.863105649876966) circle (1.5pt);
\draw [fill=xdxdff] (-1.5813668734446824,12.634303897901328) circle (1.5pt);
\draw [fill=xdxdff] (-1.3340238957258155,12.178265282732163) circle (1.5pt);
\draw [fill=xdxdff] (-1.0780480056352666,11.70630973537771) circle (1.5pt);
\draw [fill=xdxdff] (-2.5316682366433527,10.806966543437618) circle (1.5pt);
\draw [fill=xdxdff] (-1.9240084526827554,10.81011503972757) circle (1.5pt);
\draw [fill=xdxdff] (-1.4012116268629378,10.812823831571196) circle (1.5pt);
\draw [fill=xdxdff] (-2.972386708994657,11.446599390995713) circle (1.5pt);
\draw [fill=xdxdff] (-2.6939092645045006,11.9576198561426) circle (1.5pt);
\draw [fill=xdxdff] (-2.382506899349302,12.529059247870698) circle (1.5pt);
\draw [fill=qqqqff] (-2.0089093490846466,12.244329648483477) circle (1.5pt);
\draw [fill=qqqqff] (-2.3622094057200407,11.96168960317516) circle (1.5pt);
\draw [fill=qqqqff] (-2.4980246960206003,11.399151418807826) circle (1.5pt);
\draw [fill=qqqqff] (-1.9885568573115258,11.242392083820416) circle (1.5pt);
\draw [fill=qqqqff] (-1.6838732969800851,11.467069523885607) circle (1.5pt);
\draw [fill=qqqqff] (-1.7262693037763341,11.919293596378912) circle (1.5pt);
\draw [fill=qqqqff] (2.712048837246873,10.881245084904767) circle (1.5pt);
\draw [fill=qqqqff] (1.1444554873727988,13.311014777209598) circle (1.5pt);
\draw [fill=xdxdff] (0.6992141786609427,12.467754722831078) circle (1.5pt);
\draw [fill=qqqqff] (1.4971639910944656,11.821801094829219) circle (1.5pt);
\draw [fill=xdxdff] (1.6512454021006404,12.525490409381439) circle (1.5pt);
\draw [fill=qqqqff] (0.889721568018261,11.76301634420894) circle (1.5pt);
\draw [fill=qqqqff] (1.5363538248413176,11.390712923613846) circle (1.5pt);
\draw [fill=xdxdff] (0.46995924110353615,12.033559765335987) circle (1.5pt);
\draw [fill=xdxdff] (0.7523806605277394,10.86782270013272) circle (1.5pt);
\draw [fill=xdxdff] (0.20743580046750143,11.536356279282888) circle (1.5pt);
\draw [fill=qqqqff] (1.2424300717399284,11.175168838006158) circle (1.5pt);
\draw [fill=xdxdff] (2.096126321563434,11.835924984214104) circle (1.5pt);
\draw [fill=xdxdff] (1.5949225598184347,10.873593535059367) circle (1.5pt);
\draw [fill=uuuuuu] (1.1937475795517087,12.067421720058297) circle (1.5pt);
\draw [fill=uuuuuu] (0.8220413793032747,11.321874110080943) circle (1.5pt);
\draw [fill=xdxdff] (1.2619588050971513,10.871312961396892) circle (1.5pt);
\draw [fill=xdxdff] (1.8931224068571102,12.150581052008908) circle (1.5pt);
\draw [fill=qqqqff] (5.683433354115427,11.322373326056226) circle (1.5pt);
\draw [fill=qqqqff] (6.423433354115425,12.782373326056225) circle (1.5pt);
\draw [fill=qqqqff] (7.243433354115427,11.422373326056228) circle (1.5pt);
\draw [fill=uuuuuu] (6.219448578351977,11.714074408447447) circle (1.5pt);
\draw [fill=uuuuuu] (6.265696734869188,11.956282952510714) circle (1.5pt);
\draw [fill=uuuuuu] (6.575006655712479,11.973903751827416) circle (1.5pt);
\draw [fill=uuuuuu] (6.424837578203094,11.672218194906154) circle (1.5pt);
\draw [fill=uuuuuu] (6.426513839035605,12.131364391253532) circle (1.5pt);
\draw [fill=uuuuuu] (6.614764960560492,11.761838833706259) circle (1.5pt);
\draw [fill=uuuuuu] (9.980928054915088,11.832992569740464) circle (1.5pt);
\draw [fill=uuuuuu] (10.0271762114323,12.075201113803724) circle (1.5pt);
\draw [fill=uuuuuu] (10.33648613227559,12.09282191312043) circle (1.5pt);
\draw [fill=uuuuuu] (10.186317054766207,11.79113635619916) circle (1.5pt);
\draw [fill=uuuuuu] (10.187993315598721,12.250282552546546) circle (1.5pt);
\draw [fill=uuuuuu] (10.376244437123606,11.880756994999265) circle (1.5pt);
\draw [fill=uuuuuu] (9.190373434741975,12.067554455163314) circle (1.5pt);
\draw [fill=uuuuuu] (9.396667536308277,12.414732333409038) circle (1.5pt);
\draw [fill=uuuuuu] (9.601437318650863,12.759344893936806) circle (1.5pt);
\draw [fill=uuuuuu] (10.735885081755544,12.846771832659522) circle (1.5pt);
\draw [fill=uuuuuu] (10.932157576857705,12.528117664140716) circle (1.5pt);
\draw [fill=uuuuuu] (11.115914178341555,12.22978341702576) circle (1.5pt);
\draw [fill=uuuuuu] (9.818301236292132,10.98129148734923) circle (1.5pt);
\draw [fill=uuuuuu] (10.187341419415977,10.981291487349232) circle (1.5pt);
\draw [fill=uuuuuu] (10.544877816799314,10.98129148734923) circle (1.5pt);
\draw [fill=ffqqqq] (-11.193756238696768,16.625014733663097) circle (1.5pt);
\draw [fill=ffqqqq] (-10.946413260977899,16.16897611849393) circle (1.5pt);
\draw [fill=ffqqqq] (-10.69043737088735,15.697020571139483) circle (1.5pt);
\draw [fill=ffqqqq] (-12.584776074246744,15.437310226757472) circle (1.5pt);
\draw [fill=ffqqqq] (-12.30629862975659,15.948330691904356) circle (1.5pt);
\draw [fill=ffqqqq] (-11.994896264601387,16.519770083632466) circle (1.5pt);
\draw [fill=qqqqff] (-11.621298714336731,16.235040484245246) circle (1.5pt);
\draw [fill=qqqqff] (-11.974598770972126,15.952400438936927) circle (1.5pt);
\draw [fill=qqqqff] (-12.072276508153989,15.416149433812325) circle (1.5pt);
\draw [fill=qqqqff] (-11.662883775785607,15.256941149002397) circle (1.5pt);
\draw [fill=qqqqff] (-11.253491043417224,15.507125596560856) circle (1.5pt);
\draw [fill=qqqqff] (-11.338658669028419,15.910004432140681) circle (1.5pt);
\draw [fill=qqqqff] (8.829748275652182,6.658099451146424) circle (1.5pt);
\draw [fill=qqqqff] (9.569748275652183,8.118099451146414) circle (1.5pt);
\draw [fill=qqqqff] (10.389748275652183,6.758099451146426) circle (1.5pt);
\draw [fill=uuuuuu] (9.365763499888725,7.049800533537631) circle (1.5pt);
\draw [fill=uuuuuu] (9.412011656405937,7.292009077600898) circle (1.5pt);
\draw [fill=uuuuuu] (9.721321577249237,7.3096298769176045) circle (1.5pt);
\draw [fill=uuuuuu] (9.571152499739853,7.0079443199963425) circle (1.5pt);
\draw [fill=uuuuuu] (9.57282876057236,7.467090516343723) circle (1.5pt);
\draw [fill=uuuuuu] (9.76107988209725,7.097564958796447) circle (1.5pt);
\draw [fill=qqqqff] (8.360560962791437,15.213868097430673) circle (1.5pt);
\draw [fill=qqqqff] (9.100560962791436,16.67386809743067) circle (1.5pt);
\draw [fill=qqqqff] (9.920560962791436,15.313868097430674) circle (1.5pt);
\draw [fill=qqqqff] (8.896576187027987,15.605569179821886) circle (1.5pt);
\draw [fill=qqqqff] (8.942824343545198,15.847777723885152) circle (1.5pt);
\draw [fill=qqqqff] (9.25213426438849,15.865398523201854) circle (1.5pt);
\draw [fill=qqqqff] (9.101965186879097,15.563712966280598) circle (1.5pt);
\draw [fill=qqqqff] (9.103641447711622,16.022859162627977) circle (1.5pt);
\draw [fill=qqqqff] (9.291892569236504,15.653333605080707) circle (1.5pt);
\draw [fill=qqqqff] (-9.922509782406236,4.7530608384639255) circle (1.5pt);
\draw [fill=qqqqff] (-6.39991276078317,4.7530608384639255) circle (1.5pt);
\draw [fill=ffqqqq] (-12.140486016482555,14.79769588482329) circle (1.5pt);
\draw [fill=ffqqqq] (-11.549038992045443,14.800760377177886) circle (1.5pt);
\draw [fill=ffqqqq] (-11.025940099541687,14.803470734133864) circle (1.5pt);
\draw [fill=ffqqqq] (-8.073919644634241,16.715885310715482) circle (1.5pt);
\draw [fill=ffqqqq] (-7.826576666915371,16.259846695546315) circle (1.5pt);
\draw [fill=ffqqqq] (-7.570600776824824,15.787891148191868) circle (1.5pt);
\draw [fill=ffqqqq] (-9.464939480184217,15.52818080380986) circle (1.5pt);
\draw [fill=ffqqqq] (-9.186462035694062,16.039201268956745) circle (1.5pt);
\draw [fill=ffqqqq] (-8.87505967053886,16.61064066068485) circle (1.5pt);
\draw [fill=qqqqff] (-8.536612001336138,16.365196222484492) circle (1.5pt);
\draw [fill=qqqqff] (-8.854762176909599,16.043271015989312) circle (1.5pt);
\draw [fill=qqqqff] (-8.952439914091462,15.50702001086471) circle (1.5pt);
\draw [fill=qqqqff] (-8.550974390255021,15.34582104767833) circle (1.5pt);
\draw [fill=qqqqff] (-8.133654449354697,15.59799617361324) circle (1.5pt);
\draw [fill=qqqqff] (-8.218822074965892,16.000875009193066) circle (1.5pt);
\draw [fill=ffqqqq] (-9.020649422420028,14.888566461875675) circle (1.5pt);
\draw [fill=ffqqqq] (-8.536580409695423,14.891074591475284) circle (1.5pt);
\draw [fill=ffqqqq] (-7.906103505479161,14.894341311186249) circle (1.5pt);
\draw [fill=xdxdff] (-8.639759658451826,10.737339274349951) circle (1.5pt);
\draw [fill=xdxdff] (-7.854291784885395,10.741409056078275) circle (1.5pt);
\draw [fill=ffqqqq] (-4.910430349060372,16.736561711340144) circle (1.5pt);
\draw [fill=ffqqqq] (-4.663087371341502,16.280523096170977) circle (1.5pt);
\draw [fill=ffqqqq] (-4.407111481250955,15.80856754881653) circle (1.5pt);
\draw [fill=ffqqqq] (-6.301450184610347,15.54885720443453) circle (1.5pt);
\draw [fill=ffqqqq] (-6.004097077685013,16.094515483122258) circle (1.5pt);
\draw [fill=ffqqqq] (-5.711570374964989,16.63131706130952) circle (1.5pt);
\draw [fill=qqqqff] (-5.37312270576227,16.385872623109158) circle (1.5pt);
\draw [fill=qqqqff] (-5.703945115756923,15.972344610615837) circle (1.5pt);
\draw [fill=qqqqff] (-5.788950618517594,15.527696411489377) circle (1.5pt);
\draw [fill=qqqqff] (-5.3524463051376046,15.372728992500521) circle (1.5pt);
\draw [fill=qqqqff] (-4.97016515378083,15.618672574237905) circle (1.5pt);
\draw [fill=qqqqff] (-5.055332779392025,16.021551409817732) circle (1.5pt);
\draw [fill=ffqqqq] (-5.8571601268461615,14.90924286250034) circle (1.5pt);
\draw [fill=ffqqqq] (-5.373091114121555,14.91175099209995) circle (1.5pt);
\draw [fill=ffqqqq] (-4.742614209905293,14.915017711810915) circle (1.5pt);
\draw [fill=ffqqqq] (-10.915265283392287,19.622027346434127) circle (1.5pt);
\draw [fill=ffqqqq] (-10.667922305673418,19.16598873126496) circle (1.5pt);
\draw [fill=ffqqqq] (-10.41194641558287,18.694033183910513) circle (1.5pt);
\draw [fill=ffqqqq] (-12.30628511894226,18.43432283952851) circle (1.5pt);
\draw [fill=ffqqqq] (-12.027807674452106,18.945343304675394) circle (1.5pt);
\draw [fill=ffqqqq] (-11.716405309296901,19.516782696403503) circle (1.5pt);
\draw [fill=qqqqff] (-11.342807759032251,19.232053097016276) circle (1.5pt);
\draw [fill=qqqqff] (-11.696107815667645,18.949413051707957) circle (1.5pt);
\draw [fill=qqqqff] (-11.793785552849508,18.413162046583356) circle (1.5pt);
\draw [fill=qqqqff] (-11.384392820481127,18.253953761773428) circle (1.5pt);
\draw [fill=qqqqff] (-10.975000088112743,18.504138209331888) circle (1.5pt);
\draw [fill=qqqqff] (-11.060167713723938,18.90701704491171) circle (1.5pt);
\draw [fill=ffqqqq] (-11.861995061178074,17.794708497594318) circle (1.5pt);
\draw [fill=ffqqqq] (-11.270548036740962,17.797772989948914) circle (1.5pt);
\draw [fill=ffqqqq] (-10.747449144237207,17.800483346904894) circle (1.5pt);
\draw [fill=ffqqqq] (-7.7954286893297615,19.712897923486516) circle (1.5pt);
\draw [fill=ffqqqq] (-7.548085711610892,19.25685930831735) circle (1.5pt);
\draw [fill=ffqqqq] (-7.292109821520346,18.7849037609629) circle (1.5pt);
\draw [fill=ffqqqq] (-9.186448524879737,18.525193416580887) circle (1.5pt);
\draw [fill=ffqqqq] (-8.907971080389583,19.03621388172777) circle (1.5pt);
\draw [fill=ffqqqq] (-8.596568715234381,19.607653273455877) circle (1.5pt);
\draw [fill=qqqqff] (-8.258121046031658,19.362208835255522) circle (1.5pt);
\draw [fill=qqqqff] (-8.576271221605118,19.040283628760342) circle (1.5pt);
\draw [fill=qqqqff] (-8.673948958786982,18.50403262363574) circle (1.5pt);
\draw [fill=qqqqff] (-8.27248343495054,18.34283366044936) circle (1.5pt);
\draw [fill=qqqqff] (-7.855163494050217,18.59500878638427) circle (1.5pt);
\draw [fill=qqqqff] (-7.940331119661412,18.997887621964097) circle (1.5pt);
\draw [fill=ffqqqq] (-8.742158467115548,17.885579074646703) circle (1.5pt);
\draw [fill=ffqqqq] (-8.258089454390943,17.888087204246315) circle (1.5pt);
\draw [fill=ffqqqq] (-7.62761255017468,17.89135392395728) circle (1.5pt);
\draw [fill=ffqqqq] (-4.631939393755891,19.733574324111174) circle (1.5pt);
\draw [fill=ffqqqq] (-4.384596416037024,19.27753570894201) circle (1.5pt);
\draw [fill=ffqqqq] (-4.1286205259464746,18.80558016158756) circle (1.5pt);
\draw [fill=ffqqqq] (-6.022959229305868,18.545869817205556) circle (1.5pt);
\draw [fill=ffqqqq] (-5.725606122380534,19.091528095893285) circle (1.5pt);
\draw [fill=ffqqqq] (-5.43307941966051,19.628329674080547) circle (1.5pt);
\draw [fill=qqqqff] (-5.09463175045779,19.382885235880188) circle (1.5pt);
\draw [fill=qqqqff] (-5.425454160452443,18.96935722338687) circle (1.5pt);
\draw [fill=qqqqff] (-5.510459663213114,18.524709024260407) circle (1.5pt);
\draw [fill=qqqqff] (-5.073955349833124,18.369741605271553) circle (1.5pt);
\draw [fill=qqqqff] (-4.691674198476349,18.615685187008935) circle (1.5pt);
\draw [fill=qqqqff] (-4.776841824087544,19.018564022588762) circle (1.5pt);
\draw [fill=ffqqqq] (-5.578669171541681,17.90625547527137) circle (1.5pt);
\draw [fill=ffqqqq] (-5.094600158817075,17.90876360487098) circle (1.5pt);
\draw [fill=ffqqqq] (-4.464123254600812,17.912030324581945) circle (1.5pt);
\draw [fill=ffqqqq] (-1.9561494421664454,19.52065205381465) circle (1.5pt);
\draw [fill=qqqqff] (-1.1581996297329225,18.874698425812788) circle (1.5pt);
\draw [fill=ffqqqq] (-1.0041182187267497,19.57838774036501) circle (1.5pt);
\draw [fill=qqqqff] (-1.76564205280913,18.815913675192512) circle (1.5pt);
\draw [fill=qqqqff] (-1.1190097959860725,18.443610254597417) circle (1.5pt);
\draw [fill=ffqqqq] (-2.1854043797238534,19.086457096319556) circle (1.5pt);
\draw [fill=ffqqqq] (-1.8077865072094372,17.921372061616907) circle (1.5pt);
\draw [fill=ffqqqq] (-2.4479278203598875,18.589253610266457) circle (1.5pt);
\draw [fill=qqqqff] (-1.4129335490874617,18.228066168989727) circle (1.5pt);
\draw [fill=ffqqqq] (-0.5592372992639565,18.888822315197675) circle (1.5pt);
\draw [fill=ffqqqq] (-1.060441061008955,17.926490866042936) circle (1.5pt);
\draw [fill=qqqqff] (-1.461616041275679,19.120319051041868) circle (1.5pt);
\draw [fill=qqqqff] (-1.787184113209975,18.35867037367349) circle (1.5pt);
\draw [fill=ffqqqq] (-1.3941362811551747,17.924205282343305) circle (1.5pt);
\draw [fill=ffqqqq] (-0.7622412139702824,19.203478382992483) circle (1.5pt);
\draw [fill=qqqqff] (2.2219297159327724,18.7727635124201) circle (1.5pt);
\draw [fill=qqqqff] (2.2681778724499826,19.014972056483366) circle (1.5pt);
\draw [fill=qqqqff] (2.5774877932932787,19.032592855800075) circle (1.5pt);
\draw [fill=qqqqff] (2.427318715783897,18.73090729887881) circle (1.5pt);
\draw [fill=qqqqff] (2.4289949766164054,19.190053495226188) circle (1.5pt);
\draw [fill=qqqqff] (2.617246098141291,18.820527937678918) circle (1.5pt);
\draw [fill=ffqqqq] (1.4313750957596652,19.007325397842962) circle (1.5pt);
\draw [fill=ffqqqq] (1.6376691973259723,19.354503276088696) circle (1.5pt);
\draw [fill=ffqqqq] (1.8424389796685499,19.699115836616446) circle (1.5pt);
\draw [fill=ffqqqq] (2.9768867427732255,19.78654277533916) circle (1.5pt);
\draw [fill=ffqqqq] (3.173159237875388,19.467888606820356) circle (1.5pt);
\draw [fill=ffqqqq] (3.356915839359233,19.169554359705412) circle (1.5pt);
\draw [fill=ffqqqq] (2.0593028973098173,17.921062430028883) circle (1.5pt);
\draw [fill=ffqqqq] (2.42834308043367,17.92106243002888) circle (1.5pt);
\draw [fill=ffqqqq] (2.785879477816997,17.921062430028883) circle (1.5pt);
\draw [fill=qqqqff] (5.8678435929768495,18.17747063935428) circle (1.5pt);
\draw [fill=qqqqff] (6.6078435929768515,19.637470639354277) circle (1.5pt);
\draw [fill=qqqqff] (7.427843592976852,18.27747063935428) circle (1.5pt);
\draw [fill=qqqqff] (6.403858817213396,18.56917172174549) circle (1.5pt);
\draw [fill=qqqqff] (6.450106973730608,18.811380265808758) circle (1.5pt);
\draw [fill=qqqqff] (6.759416894573904,18.829001065125464) circle (1.5pt);
\draw [fill=qqqqff] (6.609247817064525,18.52731550820421) circle (1.5pt);
\draw [fill=qqqqff] (6.610924077897035,18.986461704551587) circle (1.5pt);
\draw [fill=qqqqff] (6.799175199421916,18.616936147004306) circle (1.5pt);
\draw [fill=qqqqff] (6.236605555057379,16.119412693863147) circle (1.5pt);
\draw [fill=qqqqff] (3.3330988515290616,13.90828066579156) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-9.386752178637806,-2.495232542712035) rectangle (5.529066133194497,5.284390341498483);
\fill[color=ffffff,fill=ffffff,fill opacity=0.1] (1.329021117534203,2.364568118173746) -- (0.6528022650863436,1.5646797844889853) -- (1.2045781598225938,0.674378349715968) -- (2.2218132693903403,0.9240301364782063) -- (2.2987232469166807,1.9686248608224282) -- cycle;
\fill[color=ffffff,fill=ffffff,fill opacity=0.1] (1.2545105587671015,2.712284059086873) -- (0.2984961771679582,1.5934560714088373) -- (1.0671401346815563,0.33849550214225355) -- (2.4982026072713333,0.6817152034726233) -- (2.6140038978426823,2.148797213769963) -- cycle;
\fill[color=ffffff,fill=ffffff,fill opacity=0.1] (1.18,3.06) -- (-0.055809910750427294,1.6222323583286893) -- (0.9297021095405185,0.0026126545685389857) -- (2.7745919451523267,0.4394002704670401) -- (2.9292845487686843,2.3289695667174986) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-6.741984695121342,2.387461161805076) -- (-7.418203547569202,1.587572828120317) -- (-6.866427652832954,0.6972713933473005) -- (-5.849192543265208,0.9469231801095369) -- (-5.772282565738866,1.9915179044537572) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-6.816495253888443,2.735177102718203) -- (-7.772509635487587,1.6163491150401688) -- (-7.003865677973991,0.36138854577358503) -- (-5.572803205384215,0.704608247103953) -- (-5.457001914812864,2.171690257401292) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-6.8910058126555445,3.08289304363133) -- (-8.126815723405972,1.6451254019600206) -- (-7.141303703115026,0.025505698199870253) -- (-5.296413867503219,0.4622933140983707) -- (-5.141721263886861,2.351862610348828) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.6528022650863436,1.5646797844889853) -- (1.2045781598225938,0.674378349715968) -- (2.2218132693903403,0.9240301364782063) -- (2.2987232469166807,1.9686248608224282) -- (1.329021117534203,2.364568118173746) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.2984961771679582,1.5934560714088373) -- (1.0671401346815563,0.33849550214225355) -- (2.4982026072713333,0.6817152034726233) -- (2.6140038978426823,2.148797213769963) -- (1.2545105587671015,2.712284059086873) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-0.055809910750427294,1.6222323583286893) -- (0.9297021095405185,0.0026126545685389857) -- (2.7745919451523267,0.4394002704670401) -- (2.9292845487686843,2.3289695667174986) -- (1.18,3.06) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.015370493781229,-0.1124914624500955) -- (4.530236580968738,0.9763388659341214) -- (4.415210407814369,1.3943049844256972) -- (4.180703122908385,1.21842452074621) -- (3.828942195549408,-0.10067895684994385) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.579801867995236,-0.27659293305982097) -- (4.010797878974577,-0.3501620302380654) -- (4.679423572922274,0.8780802289367793) -- (4.547120755573985,1.8046927330111673) -- (3.9674579427907224,1.4572591224779903) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.3285454355197435,-0.4540010569030467) -- (4.005275668134374,-0.6371897028788476) -- (4.818795757361097,0.7082000724906956) -- (4.649717692720354,2.215080481596637) -- (3.8142854902427836,1.6288122693316802) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.6780255130084736,-1.3625339911999121) -- (1.6179037860587415,-1.4695883034140964) -- (2.3735457836611253,-1.1048358360352797) -- (1.9404036980703365,-0.8592598434439589) -- (0.7255048693276367,-1.0057479798795246) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.38436611942661486,-1.402099537779162) -- (1.701803788150494,-1.6083001988365038) -- (2.81764873563122,-1.1457739450692723) -- (2.132747408579271,-0.7372056424127426) -- (0.5343757718199876,-0.8550500376138787) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.0685468273620791,-1.444650749093715) -- (1.8135435196837517,-1.7930395262326941) -- (3.3404574075815763,-1.1939672712367182) -- (2.3258432648796683,-0.6146741574953356) -- (0.3013768562066175,-0.6713393541494913) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.166706283417077,0.6565162081951541) -- (-0.7267075599244027,0.05651794888696352) -- (-0.5900429564104801,0.38204133782439437) -- (-0.9267069796938001,1.203181288898172) -- (-1.2067061673709565,1.1631814049442928) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.3099022150145267,0.6028177338461106) -- (-0.7146845120882452,-0.23804672309889566) -- (-0.4882644839554375,0.2820856378068914) -- (-0.8075536715386332,1.4064428145746328) -- (-1.285687264393669,1.4365775100229126) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-0.7000409706218165,-0.5968134890263995) -- (-0.3400420150369012,0.13651771679472227) -- (-0.7000409706218165,1.5898468337856728) -- (-1.3800389978377674,1.7631796642524835) -- (-1.4867053550481126,0.536516556333516) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-0.3805009169341744,3.3255918313758945) -- (-0.014128287023236541,3.304674885561847) -- (0.5050357865230298,3.7778789801793677) -- (0.3285895146437136,4.0266934406642445) -- (-0.18044794116539478,3.6544919091954515) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-0.7492456960070583,3.150204863626974) -- (-0.05707638491371351,3.0937717326764433) -- (0.8019934073128128,3.903190501031086) -- (0.5865359005193287,4.244335703746795) -- (-0.29836776048620184,3.845983614319285) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.1462283110295939,2.961387065927177) -- (-0.10309355768886386,2.867797421779114) -- (1.1748857253097509,4.060545289090886) -- (0.8702190894699774,4.483693394423905) -- (-0.39922522652907844,4.009767516450924) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.5150701241208178,3.304642558647651) -- (3.692153531647742,3.5635422492314253) -- (2.9127284948297456,4.270823869027041) -- (2.383268861084382,4.311158516871597) -- (2.563493685898264,3.8652361666467967) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.5149759108362857,3.0883243796463784) -- (3.964296394145022,3.4807161606452963) -- (2.962090613680152,4.400977831253302) -- (2.19346528599353,4.473185959022324) -- (2.4374255070927813,3.7729309426563837) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.514855046332245,2.810813733985211) -- (4.262765047452209,3.389877874856152) -- (3.0152693240269692,4.541195067038843) -- (1.9320977695999846,4.696304570577789) -- (2.273227240435525,3.652707441958242) -- cycle;
\draw (2.7745919451523267,0.4394002704670401)-- (3.2904920236764377,0.5648222901132616);
\draw (2.9292845487686843,2.3289695667174986)-- (2.9695922420977343,2.86044438621158);
\draw (1.18,3.06)-- (0.6871624026532612,3.2646367982204825);
\draw (0.9297021095405185,0.0026126545685389857)-- (1.2063891562300195,-0.44975777859187427);
\draw (1.329021117534203,2.364568118173746)-- (1.18,3.06);
\draw (0.6528022650863436,1.5646797844889853)-- (-0.055809910750427294,1.6222323583286893);
\draw (0.14927060372180906,-0.45441468851481787)-- (2.9682534104103717,-0.44199626205363474);
\draw (2.9682534104103717,-0.44199626205363474)-- (3.8275563791198834,2.242853210391424);
\draw (3.8275563791198834,2.242853210391424)-- (1.5396520137274878,3.8897630125785123);
\draw (1.5396520137274878,3.8897630125785123)-- (-0.7336536158037839,2.2227597742904392);
\draw (-0.7336536158037839,2.2227597742904392)-- (0.14927060372180906,-0.45441468851481787);
\draw (0.9297021095405185,0.0026126545685389857)-- (1.2045781598225938,0.674378349715968);
\draw (2.2218132693903403,0.9240301364782063)-- (2.7745919451523267,0.4394002704670401);
\draw (2.2987232469166807,1.9686248608224282)-- (2.9292845487686843,2.3289695667174986);
\draw (-0.055809910750427294,1.6222323583286893)-- (-0.40255703348168587,1.218819350738467);
\draw (0.2984961771679582,1.5934560714088373)-- (-0.29219150604098687,0.88417254288781);
\draw (2.4982026072713333,0.6817152034726233)-- (3.397904894765126,0.9004284741688937);
\draw (2.6140038978426823,2.148797213769963)-- (2.683604196423685,3.0663081114849655);
\draw (1.2545105587671015,2.712284059086873)-- (0.40299919896185243,3.0562613934344736);
\draw [color=ffffff] (1.329021117534203,2.364568118173746)-- (0.6528022650863436,1.5646797844889853);
\draw [color=ffffff] (0.6528022650863436,1.5646797844889853)-- (1.2045781598225938,0.674378349715968);
\draw [color=ffffff] (1.2045781598225938,0.674378349715968)-- (2.2218132693903403,0.9240301364782063);
\draw [color=ffffff] (2.2218132693903403,0.9240301364782063)-- (2.2987232469166807,1.9686248608224282);
\draw [color=ffffff] (2.2987232469166807,1.9686248608224282)-- (1.329021117534203,2.364568118173746);
\draw [color=ffffff] (1.2545105587671015,2.712284059086873)-- (0.2984961771679582,1.5934560714088373);
\draw [color=ffffff] (0.2984961771679582,1.5934560714088373)-- (1.0671401346815563,0.33849550214225355);
\draw [color=ffffff] (1.0671401346815563,0.33849550214225355)-- (2.4982026072713333,0.6817152034726233);
\draw [color=ffffff] (2.4982026072713333,0.6817152034726233)-- (2.6140038978426823,2.148797213769963);
\draw [color=ffffff] (2.6140038978426823,2.148797213769963)-- (1.2545105587671015,2.712284059086873);
\draw [color=ffffff] (1.18,3.06)-- (-0.055809910750427294,1.6222323583286893);
\draw [color=ffffff] (-0.055809910750427294,1.6222323583286893)-- (0.9297021095405185,0.0026126545685389857);
\draw [color=ffffff] (0.9297021095405185,0.0026126545685389857)-- (2.7745919451523267,0.4394002704670401);
\draw [color=ffffff] (2.7745919451523267,0.4394002704670401)-- (2.9292845487686843,2.3289695667174986);
\draw [color=ffffff] (2.9292845487686843,2.3289695667174986)-- (1.18,3.06);
\draw (0.6528022650863436,1.5646797844889853)-- (-0.18182597860028785,0.549525735037153);
\draw (1.0671401346815563,0.33849550214225355)-- (1.5587620070660897,-0.4482054752842264);
\draw (1.2045781598225938,0.674378349715968)-- (1.9111348579021596,-0.4466531719765785);
\draw (2.2987232469166807,1.9686248608224282)-- (2.397616150749636,3.2721718367583517);
\draw (1.329021117534203,2.364568118173746)-- (0.11883599527044358,2.8478859886484647);
\draw (2.2218132693903403,0.9240301364782063)-- (3.505317765853815,1.2360346582245259);
\draw (-0.055809910750427294,1.6222323583286893)-- (0.9297021095405185,0.0026126545685389857);
\draw (0.2984961771679582,1.5934560714088373)-- (1.0671401346815563,0.33849550214225355);
\draw (0.6528022650863436,1.5646797844889853)-- (1.2045781598225938,0.674378349715968);
\draw (1.2045781598225938,0.674378349715968)-- (2.2218132693903403,0.9240301364782063);
\draw (1.0671401346815563,0.33849550214225355)-- (2.4982026072713333,0.6817152034726233);
\draw (0.9297021095405185,0.0026126545685389857)-- (2.7745919451523267,0.4394002704670401);
\draw (0.14927060372180906,-0.45441468851481787)-- (-0.47389677488381965,-1.4643235460232673);
\draw (2.968253410410371,-0.4419962620536347)-- (3.76,-1.36);
\draw (3.827556379119883,2.242853210391424)-- (4.969128467619935,2.6989128657089356);
\draw (1.5396520137274878,3.8897630125785123)-- (1.4825141824903134,5.103135428068029);
\draw (-0.7336536158037836,2.2227597742904392)-- (-1.8814604190006454,2.530113822416377);
\draw (0.6528022650863436,1.5646797844889853)-- (1.329021117534203,2.364568118173746);
\draw (0.2984961771679582,1.5934560714088373)-- (1.2545105587671015,2.712284059086873);
\draw (-0.055809910750427294,1.6222323583286893)-- (1.18,3.06);
\draw (2.2218132693903403,0.9240301364782063)-- (2.2987232469166807,1.9686248608224282);
\draw (2.6140038978426823,2.148797213769963)-- (2.4982026072713333,0.6817152034726233);
\draw (2.9292845487686843,2.3289695667174986)-- (2.7745919451523267,0.4394002704670401);
\draw (1.18,3.06)-- (2.9292845487686843,2.3289695667174986);
\draw (1.2545105587671015,2.712284059086873)-- (2.6140038978426823,2.148797213769963);
\draw (1.329021117534203,2.364568118173746)-- (2.2987232469166807,1.9686248608224282);
\draw (-1.522090665989514,2.43388356131812)-- (-0.39922522652907844,4.009767516450924);
\draw (-0.39922522652907844,4.009767516450924)-- (-0.18044794116539478,3.6544919091954515);
\draw (-1.0068072800931966,2.295903516116985)-- (-0.18044794116539478,3.6544919091954515);
\draw (-1.2590749672834907,2.363454513944628)-- (-0.29836776048620184,3.845983614319285);
\draw (-1.1462283110295939,2.961387065927177)-- (-0.3805009169341744,3.3255918313758945);
\draw (-0.3805009169341744,3.3255918313758945)-- (0.6871624026532612,3.2646367982204825);
\draw (-0.7492456960070583,3.150204863626974)-- (0.40299919896185243,3.0562613934344736);
\draw (-1.1462283110295939,2.961387065927177)-- (0.11883599527044358,2.8478859886484647);
\draw (-0.39922522652907844,4.009767516450924)-- (0.8702190894699774,4.483693394423905);
\draw (-0.18044794116539478,3.6544919091954515)-- (0.3285895146437136,4.0266934406642445);
\draw (0.8702190894699774,4.483693394423905)-- (0.3285895146437136,4.0266934406642445);
\draw (-0.29836776048620184,3.845983614319285)-- (0.5865359005193287,4.244335703746795);
\draw (0.8702190894699774,4.483693394423905)-- (0.6213648260301764,4.799682797696362);
\draw (0.5865359005193287,4.244335703746795)-- (0.32029939447638345,4.693593074196454);
\draw (0.3285895146437136,4.0266934406642445)-- (0.019373993355874752,4.587552694753989);
\draw (0.8702190894699774,4.483693394423905)-- (1.1748857253097509,4.060545289090886);
\draw (0.5865359005193287,4.244335703746795)-- (0.8019934073128128,3.903190501031086);
\draw (0.5050357865230298,3.7778789801793677)-- (0.3285895146437136,4.0266934406642445);
\draw (0.8019934073128128,3.903190501031086)-- (1.5085909156275952,4.549372920990701);
\draw (0.5050357865230298,3.7778789801793677)-- (1.4971851829845406,4.791583748176011);
\draw (-0.10309355768886386,2.867797421779114)-- (-0.014128287023236541,3.304674885561847);
\draw (-0.39922522652907844,4.009767516450924)-- (-1.0099561127520746,3.793973255104124);
\draw (-0.29836776048620184,3.845983614319285)-- (-1.2162482837280084,3.4948074284889157);
\draw (-0.18044794116539478,3.6544919091954515)-- (-1.416587639403204,3.2042744011782465);
\draw (0.5050357865230298,3.7778789801793677)-- (-0.014128287023236541,3.304674885561847);
\draw (0.5050357865230298,3.7778789801793677)-- (1.1748857253097509,4.060545289090886);
\draw (-0.617485817509686,4.36313542806803)-- (-1.8814604190006454,2.530113822416377);
\draw (-0.617485817509686,4.36313542806803)-- (1.4825141824903134,5.103135428068029);
\draw (3.616410957374132,4.467458974091297)-- (1.4825141824903134,5.103135428068029);
\draw (3.616410957374132,4.467458974091297)-- (4.969128467619935,2.6989128657089356);
\draw (-1.8814604190006454,2.530113822416377)-- (-1.8266142851296219,0.30422256235909395);
\draw (-1.8266142851296219,0.30422256235909395)-- (-0.47389677488381965,-1.4643235460232673);
\draw (3.76,-1.36)-- (5.023974601490958,0.4730216056516532);
\draw (5.023974601490958,0.4730216056516532)-- (4.969128467619935,2.6989128657089356);
\draw (-0.47389677488381965,-1.4643235460232673)-- (1.66,-2.1);
\draw (1.66,-2.1)-- (3.76,-1.36);
\draw (0.8019934073128128,3.903190501031086)-- (-0.05707638491371351,3.0937717326764433);
\draw (1.5182507153844655,4.344238523860956)-- (1.1748857253097509,4.060545289090886);
\draw (1.1748857253097509,4.060545289090886)-- (-0.10309355768886386,2.867797421779114);
\draw (2.397616150749636,3.2721718367583517)-- (1.9320977695999846,4.696304570577789);
\draw (1.9320977695999846,4.696304570577789)-- (2.383268861084382,4.311158516871597);
\draw (2.383268861084382,4.311158516871597)-- (2.9695922420977343,2.86044438621158);
\draw (2.683604196423685,3.0663081114849655)-- (2.19346528599353,4.473185959022324);
\draw (2.273227240435525,3.652707441958242)-- (2.563493685898264,3.8652361666467967);
\draw (2.273227240435525,3.652707441958242)-- (4.157869395259842,2.3748137250231465);
\draw (2.563493685898264,3.8652361666467967)-- (4.715354588417518,2.597529843958893);
\draw (4.452657038287541,2.4925818031194846)-- (2.4374255070927813,3.7729309426563837);
\draw (3.514855046332245,2.810813733985211)-- (3.5150701241208178,3.304642558647651);
\draw (3.0152693240269692,4.541195067038843)-- (2.9127284948297456,4.270823869027041);
\draw (2.9127284948297456,4.270823869027041)-- (2.383268861084382,4.311158516871597);
\draw (2.383268861084382,4.311158516871597)-- (1.5182507153844655,4.344238523860956);
\draw (1.5085909156275952,4.549372920990701)-- (2.19346528599353,4.473185959022324);
\draw (2.19346528599353,4.473185959022324)-- (2.962090613680152,4.400977831253302);
\draw (3.0152693240269692,4.541195067038843)-- (1.9320977695999846,4.696304570577789);
\draw (1.9320977695999846,4.696304570577789)-- (1.4971851829845406,4.791583748176011);
\draw (2.237718267969194,4.878164163883007)-- (2.9127284948297456,4.270823869027041);
\draw (2.9127284948297456,4.270823869027041)-- (3.692153531647742,3.5635422492314253);
\draw (2.823520121309571,4.7036569200240885)-- (3.0152693240269692,4.541195067038843);
\draw (3.0152693240269692,4.541195067038843)-- (4.262765047452209,3.389877874856152);
\draw (3.692153531647742,3.5635422492314253)-- (4.262765047452209,3.389877874856152);
\draw (3.964296394145022,3.4807161606452963)-- (2.962090613680152,4.400977831253302);
\draw (2.962090613680152,4.400977831253302)-- (2.5314456063046507,4.7906643583316);
\draw (3.5150701241208178,3.304642558647651)-- (3.692153531647742,3.5635422492314253);
\draw (3.692153531647742,3.5635422492314253)-- (3.985747958758417,3.98458689508561);
\draw (3.5149759108362857,3.0883243796463784)-- (3.964296394145022,3.4807161606452963);
\draw (3.964296394145022,3.4807161606452963)-- (4.197976176350082,3.7071192157898336);
\draw (3.514855046332245,2.810813733985211)-- (4.262765047452209,3.389877874856152);
\draw (4.262765047452209,3.389877874856152)-- (4.381794953999058,3.4667941062260295);
\draw (-5.296413867503219,0.4622933140983707)-- (-4.7805137889791105,0.5877153337445902);
\draw (-5.141721263886861,2.351862610348828)-- (-5.10141357055781,2.8833374298429115);
\draw (-6.8910058126555445,3.08289304363133)-- (-7.383843410002283,3.287529841851814);
\draw (-7.141303703115026,0.025505698199870253)-- (-6.864616656425525,-0.42686473496054433);
\draw (-6.741984695121342,2.387461161805076)-- (-6.8910058126555445,3.08289304363133);
\draw (-7.418203547569202,1.587572828120317)-- (-8.126815723405972,1.6451254019600206);
\draw (-7.921735208933736,-0.4315216448834878)-- (-5.102752402245183,-0.41910321842230475);
\draw (-5.102752402245183,-0.41910321842230475)-- (-4.243449433535664,2.2657462540227526);
\draw (-4.243449433535664,2.2657462540227526)-- (-6.531353798928059,3.912656056209839);
\draw (-6.531353798928059,3.912656056209839)-- (-8.80465942845933,2.2456528179217674);
\draw (-8.80465942845933,2.2456528179217674)-- (-7.921735208933736,-0.4315216448834878);
\draw (-7.141303703115026,0.025505698199870253)-- (-6.866427652832954,0.6972713933473005);
\draw (-5.849192543265208,0.9469231801095369)-- (-5.296413867503219,0.4622933140983707);
\draw (-5.772282565738866,1.9915179044537572)-- (-5.141721263886861,2.351862610348828);
\draw (-8.126815723405972,1.6451254019600206)-- (-8.47356284613723,1.2417123943697979);
\draw (-7.772509635487587,1.6163491150401688)-- (-8.363197318696532,0.9070655865191406);
\draw (-5.572803205384215,0.704608247103953)-- (-4.673100917890418,0.9233215178002241);
\draw (-5.457001914812864,2.171690257401292)-- (-5.387401616231859,3.0892011551162972);
\draw (-6.816495253888443,2.735177102718203)-- (-7.668006613693692,3.0791544370658053);
\draw [color=zzttqq] (-6.741984695121342,2.387461161805076)-- (-7.418203547569202,1.587572828120317);
\draw [color=zzttqq] (-7.418203547569202,1.587572828120317)-- (-6.866427652832954,0.6972713933473005);
\draw [color=zzttqq] (-6.866427652832954,0.6972713933473005)-- (-5.849192543265208,0.9469231801095369);
\draw [color=zzttqq] (-5.849192543265208,0.9469231801095369)-- (-5.772282565738866,1.9915179044537572);
\draw [color=zzttqq] (-5.772282565738866,1.9915179044537572)-- (-6.741984695121342,2.387461161805076);
\draw [color=zzttqq] (-6.816495253888443,2.735177102718203)-- (-7.772509635487587,1.6163491150401688);
\draw [color=zzttqq] (-7.772509635487587,1.6163491150401688)-- (-7.003865677973991,0.36138854577358503);
\draw [color=zzttqq] (-7.003865677973991,0.36138854577358503)-- (-5.572803205384215,0.704608247103953);
\draw [color=zzttqq] (-5.572803205384215,0.704608247103953)-- (-5.457001914812864,2.171690257401292);
\draw [color=zzttqq] (-5.457001914812864,2.171690257401292)-- (-6.816495253888443,2.735177102718203);
\draw [color=zzttqq] (-6.8910058126555445,3.08289304363133)-- (-8.126815723405972,1.6451254019600206);
\draw [color=zzttqq] (-8.126815723405972,1.6451254019600206)-- (-7.141303703115026,0.025505698199870253);
\draw [color=zzttqq] (-7.141303703115026,0.025505698199870253)-- (-5.296413867503219,0.4622933140983707);
\draw [color=zzttqq] (-5.296413867503219,0.4622933140983707)-- (-5.141721263886861,2.351862610348828);
\draw [color=zzttqq] (-5.141721263886861,2.351862610348828)-- (-6.8910058126555445,3.08289304363133);
\draw (-7.418203547569202,1.587572828120317)-- (-8.252831791255833,0.5724187786684835);
\draw (-7.003865677973991,0.36138854577358503)-- (-6.512243805589455,-0.42531243165289645);
\draw (-6.866427652832954,0.6972713933473005)-- (-6.159870954753385,-0.42376012834524857);
\draw (-5.772282565738866,1.9915179044537572)-- (-5.673389661905908,3.295064880389683);
\draw (-6.741984695121342,2.387461161805076)-- (-7.952169817385101,2.8707790322797964);
\draw (-5.849192543265208,0.9469231801095369)-- (-4.5656880468017285,1.2589277018558565);
\draw (-1.3800389978377674,1.7631796642524835)-- (-1.2067061673709565,1.1631814049442928);
\draw (-0.7000409706218165,1.5898468337856728)-- (-0.9267069796938001,1.203181288898172);
\draw (-0.5900429564104801,0.38204133782439437)-- (-0.3400420150369012,0.13651771679472227);
\draw (-0.7267075599244027,0.05651794888696352)-- (-0.7000409706218165,-0.5968134890263995);
\draw (-1.4867053550481126,0.536516556333516)-- (-1.166706283417077,0.6565162081951541);
\draw (-1.8647642073880952,1.8525099717632505)-- (-1.3800389978377674,1.7631796642524835);
\draw (-1.3800389978377674,1.7631796642524835)-- (-0.7000409706218165,1.5898468337856728);
\draw (-1.8556971598395746,1.484530308142172)-- (-1.285687264393669,1.4365775100229126);
\draw (-1.285687264393669,1.4365775100229126)-- (-0.8075536715386332,1.4064428145746328);
\draw (-1.8471052206089047,1.135832577041107)-- (-1.2067061673709565,1.1631814049442928);
\draw (-1.2067061673709565,1.1631814049442928)-- (-0.9267069796938001,1.203181288898172);
\draw (-0.3400420150369012,0.13651771679472227)-- (-0.7000409706218165,1.5898468337856728);
\draw (-0.7000409706218165,1.5898468337856728)-- (-1.0068072800931966,2.295903516116985);
\draw (-1.2590749672834907,2.363454513944628)-- (-0.8075536715386332,1.4064428145746328);
\draw (-0.8075536715386332,1.4064428145746328)-- (-0.4882644839554375,0.2820856378068914);
\draw (-0.5900429564104801,0.38204133782439437)-- (-0.9267069796938001,1.203181288898172);
\draw (-0.9267069796938001,1.203181288898172)-- (-1.522090665989514,2.43388356131812);
\draw (-0.18182597860028785,0.549525735037153)-- (-0.3400420150369012,0.13651771679472227);
\draw (-0.3400420150369012,0.13651771679472227)-- (-0.7000409706218165,-0.5968134890263995);
\draw (-0.29219150604098687,0.88417254288781)-- (-0.4882644839554375,0.2820856378068914);
\draw (-0.4882644839554375,0.2820856378068914)-- (-0.7146845120882452,-0.23804672309889566);
\draw (-0.7267075599244027,0.05651794888696352)-- (-0.5900429564104801,0.38204133782439437);
\draw (-0.5900429564104801,0.38204133782439437)-- (-0.40255703348168587,1.218819350738467);
\draw (0.008676218421646148,-0.6822628075038046)-- (-0.7267075599244027,0.05651794888696352);
\draw (-0.7267075599244027,0.05651794888696352)-- (-1.166706283417077,0.6565162081951541);
\draw (-0.13871263179482124,-0.9211220778087669)-- (-0.7146845120882452,-0.23804672309889566);
\draw (-0.7146845120882452,-0.23804672309889566)-- (-1.3099022150145267,0.6028177338461106);
\draw (-0.29746556146169206,-1.1783980446360531)-- (-0.7000409706218165,-0.5968134890263995);
\draw (-0.7000409706218165,-0.5968134890263995)-- (-1.4867053550481126,0.536516556333516);
\draw (-1.5473260433474332,-0.0609195529603781)-- (-1.4867053550481126,0.536516556333516);
\draw (-1.4867053550481126,0.536516556333516)-- (-1.3800389978377674,1.7631796642524835);
\draw (-1.3681840462251054,-0.2951302284775208)-- (-1.3099022150145267,0.6028177338461106);
\draw (-1.3099022150145267,0.6028177338461106)-- (-1.285687264393669,1.4365775100229126);
\draw (-1.1270402821776637,-0.6104021623710082)-- (-1.166706283417077,0.6565162081951541);
\draw (-1.166706283417077,0.6565162081951541)-- (-1.2067061673709565,1.1631814049442928);
\draw (-1.3099022150145267,0.6028177338461106)-- (-1.4867053550481126,0.536516556333516);
\draw (0.018463572482925905,-1.6109950642413338)-- (0.3013768562066175,-0.6713393541494913);
\draw (0.6210726569932326,-1.7905090925131713)-- (0.7255048693276367,-1.0057479798795246);
\draw (0.3013768562066175,-0.6713393541494913)-- (0.7255048693276367,-1.0057479798795246);
\draw (0.3037771180141209,-1.6959884458469991)-- (0.5343757718199876,-0.8550500376138787);
\draw (0.0685468273620791,-1.444650749093715)-- (0.6780255130084736,-1.3625339911999121);
\draw (3.001709820011869,-1.6272070158053413)-- (0.6780255130084736,-1.3625339911999121);
\draw (0.38436611942661486,-1.402099537779162)-- (2.639063331000582,-1.7549967309807473);
\draw (2.271587786508474,-1.8844881133255853)-- (0.0685468273620791,-1.444650749093715);
\draw (1.8135435196837517,-1.7930395262326941)-- (1.6179037860587415,-1.4695883034140964);
\draw (1.8135435196837517,-1.7930395262326941)-- (3.5469344974367107,-1.1129576630296578);
\draw (1.6179037860587415,-1.4695883034140964)-- (3.1970790106338662,-0.7073119061056886);
\draw (1.701803788150494,-1.6083001988365038)-- (3.375725701514924,-0.9144467800122019);
\draw (1.9404036980703365,-0.8592598434439589)-- (2.3258432648796683,-0.6146741574953356);
\draw (0.008676218421646148,-0.6822628075038046)-- (0.3013768562066175,-0.6713393541494913);
\draw (0.3013768562066175,-0.6713393541494913)-- (2.3258432648796683,-0.6146741574953356);
\draw (-0.13871263179482124,-0.9211220778087669)-- (0.5343757718199876,-0.8550500376138787);
\draw (0.5343757718199876,-0.8550500376138787)-- (2.132747408579271,-0.7372056424127426);
\draw (-0.29746556146169206,-1.1783980446360531)-- (0.7255048693276367,-1.0057479798795246);
\draw (0.7255048693276367,-1.0057479798795246)-- (1.9404036980703365,-0.8592598434439589);
\draw (2.3735457836611253,-1.1048358360352797)-- (3.3404574075815763,-1.1939672712367182);
\draw (1.2063891562300195,-0.44975777859187427)-- (1.9404036980703365,-0.8592598434439589);
\draw (1.9404036980703365,-0.8592598434439589)-- (2.3735457836611253,-1.1048358360352797);
\draw (2.81764873563122,-1.1457739450692723)-- (2.132747408579271,-0.7372056424127426);
\draw (2.132747408579271,-0.7372056424127426)-- (1.5587620070660897,-0.4482054752842264);
\draw (1.9111348579021596,-0.4466531719765785)-- (2.3258432648796683,-0.6146741574953356);
\draw (2.3258432648796683,-0.6146741574953356)-- (3.3404574075815763,-1.1939672712367182);
\draw (4.218600195829984,-0.6949359501995871)-- (3.3285454355197435,-0.4540010569030467);
\draw (3.1970790106338662,-0.7073119061056886)-- (3.3285454355197435,-0.4540010569030467);
\draw (3.3285454355197435,-0.4540010569030467)-- (3.828942195549408,-0.10067895684994385);
\draw (3.5469344974367107,-1.1129576630296578)-- (3.828942195549408,-0.10067895684994385);
\draw (3.828942195549408,-0.10067895684994385)-- (4.180703122908385,1.21842452074621);
\draw (3.3285454355197435,-0.4540010569030467)-- (3.8142854902427836,1.6288122693316802);
\draw (3.8142854902427836,1.6288122693316802)-- (4.180703122908385,1.21842452074621);
\draw (3.579801867995236,-0.27659293305982097)-- (3.9674579427907224,1.4572591224779903);
\draw (3.828942195549408,-0.10067895684994385)-- (4.594908307077286,-0.1492122485645868);
\draw (3.579801867995236,-0.27659293305982097)-- (4.409421955818107,-0.41820538261214457);
\draw (3.505317765853815,1.2360346582245259)-- (3.8142854902427836,1.6288122693316802);
\draw (3.8142854902427836,1.6288122693316802)-- (4.649717692720354,2.215080481596637);
\draw (3.397904894765126,0.9004284741688937)-- (3.9674579427907224,1.4572591224779903);
\draw (3.9674579427907224,1.4572591224779903)-- (4.547120755573985,1.8046927330111673);
\draw (3.2904920236764377,0.5648222901132616)-- (4.180703122908385,1.21842452074621);
\draw (4.180703122908385,1.21842452074621)-- (4.415210407814369,1.3943049844256972);
\draw (4.415210407814369,1.3943049844256972)-- (4.547120755573985,1.8046927330111673);
\draw (4.547120755573985,1.8046927330111673)-- (4.649717692720354,2.215080481596637);
\draw (3.375725701514924,-0.9144467800122019)-- (3.579801867995236,-0.27659293305982097);
\draw (4.005275668134374,-0.6371897028788476)-- (4.015370493781229,-0.1124914624500955);
\draw (4.015370493781229,-0.1124914624500955)-- (4.98773338437304,1.943845577060771);
\draw (4.005275668134374,-0.6371897028788476)-- (5.010373111013027,1.0250284043400744);
\draw (4.999506042225833,1.4660606472460087)-- (4.010797878974577,-0.3501620302380654);
\draw (4.157869395259842,2.3748137250231465)-- (4.415210407814369,1.3943049844256972);
\draw (4.415210407814369,1.3943049844256972)-- (4.530236580968738,0.9763388659341214);
\draw (4.452657038287541,2.4925818031194846)-- (4.547120755573985,1.8046927330111673);
\draw (4.547120755573985,1.8046927330111673)-- (4.679423572922274,0.8780802289367793);
\draw (4.715354588417518,2.597529843958893)-- (4.649717692720354,2.215080481596637);
\draw (4.649717692720354,2.215080481596637)-- (4.818795757361097,0.7082000724906956);
\draw (4.530236580968738,0.9763388659341214)-- (4.679423572922274,0.8780802289367793);
\draw (4.679423572922274,0.8780802289367793)-- (4.818795757361097,0.7082000724906956);
\draw [color=zzttqq] (0.6528022650863436,1.5646797844889853)-- (1.2045781598225938,0.674378349715968);
\draw [color=zzttqq] (1.2045781598225938,0.674378349715968)-- (2.2218132693903403,0.9240301364782063);
\draw [color=zzttqq] (2.2218132693903403,0.9240301364782063)-- (2.2987232469166807,1.9686248608224282);
\draw [color=zzttqq] (2.2987232469166807,1.9686248608224282)-- (1.329021117534203,2.364568118173746);
\draw [color=zzttqq] (1.329021117534203,2.364568118173746)-- (0.6528022650863436,1.5646797844889853);
\draw [color=zzttqq] (0.2984961771679582,1.5934560714088373)-- (1.0671401346815563,0.33849550214225355);
\draw [color=zzttqq] (1.0671401346815563,0.33849550214225355)-- (2.4982026072713333,0.6817152034726233);
\draw [color=zzttqq] (2.4982026072713333,0.6817152034726233)-- (2.6140038978426823,2.148797213769963);
\draw [color=zzttqq] (2.6140038978426823,2.148797213769963)-- (1.2545105587671015,2.712284059086873);
\draw [color=zzttqq] (1.2545105587671015,2.712284059086873)-- (0.2984961771679582,1.5934560714088373);
\draw [color=zzttqq] (-0.055809910750427294,1.6222323583286893)-- (0.9297021095405185,0.0026126545685389857);
\draw [color=zzttqq] (0.9297021095405185,0.0026126545685389857)-- (2.7745919451523267,0.4394002704670401);
\draw [color=zzttqq] (2.7745919451523267,0.4394002704670401)-- (2.9292845487686843,2.3289695667174986);
\draw [color=zzttqq] (2.9292845487686843,2.3289695667174986)-- (1.18,3.06);
\draw [color=zzttqq] (1.18,3.06)-- (-0.055809910750427294,1.6222323583286893);
\draw [color=zzttqq] (4.015370493781229,-0.1124914624500955)-- (4.530236580968738,0.9763388659341214);
\draw [color=zzttqq] (4.530236580968738,0.9763388659341214)-- (4.415210407814369,1.3943049844256972);
\draw [color=zzttqq] (4.415210407814369,1.3943049844256972)-- (4.180703122908385,1.21842452074621);
\draw [color=zzttqq] (4.180703122908385,1.21842452074621)-- (3.828942195549408,-0.10067895684994385);
\draw [color=zzttqq] (3.828942195549408,-0.10067895684994385)-- (4.015370493781229,-0.1124914624500955);
\draw [color=zzttqq] (3.579801867995236,-0.27659293305982097)-- (4.010797878974577,-0.3501620302380654);
\draw [color=zzttqq] (4.010797878974577,-0.3501620302380654)-- (4.679423572922274,0.8780802289367793);
\draw [color=zzttqq] (4.679423572922274,0.8780802289367793)-- (4.547120755573985,1.8046927330111673);
\draw [color=zzttqq] (4.547120755573985,1.8046927330111673)-- (3.9674579427907224,1.4572591224779903);
\draw [color=zzttqq] (3.9674579427907224,1.4572591224779903)-- (3.579801867995236,-0.27659293305982097);
\draw [color=zzttqq] (3.3285454355197435,-0.4540010569030467)-- (4.005275668134374,-0.6371897028788476);
\draw [color=zzttqq] (4.005275668134374,-0.6371897028788476)-- (4.818795757361097,0.7082000724906956);
\draw [color=zzttqq] (4.818795757361097,0.7082000724906956)-- (4.649717692720354,2.215080481596637);
\draw [color=zzttqq] (4.649717692720354,2.215080481596637)-- (3.8142854902427836,1.6288122693316802);
\draw [color=zzttqq] (3.8142854902427836,1.6288122693316802)-- (3.3285454355197435,-0.4540010569030467);
\draw [color=zzttqq] (0.6780255130084736,-1.3625339911999121)-- (1.6179037860587415,-1.4695883034140964);
\draw [color=zzttqq] (1.6179037860587415,-1.4695883034140964)-- (2.3735457836611253,-1.1048358360352797);
\draw [color=zzttqq] (2.3735457836611253,-1.1048358360352797)-- (1.9404036980703365,-0.8592598434439589);
\draw [color=zzttqq] (1.9404036980703365,-0.8592598434439589)-- (0.7255048693276367,-1.0057479798795246);
\draw [color=zzttqq] (0.7255048693276367,-1.0057479798795246)-- (0.6780255130084736,-1.3625339911999121);
\draw [color=zzttqq] (0.38436611942661486,-1.402099537779162)-- (1.701803788150494,-1.6083001988365038);
\draw [color=zzttqq] (1.701803788150494,-1.6083001988365038)-- (2.81764873563122,-1.1457739450692723);
\draw [color=zzttqq] (2.81764873563122,-1.1457739450692723)-- (2.132747408579271,-0.7372056424127426);
\draw [color=zzttqq] (2.132747408579271,-0.7372056424127426)-- (0.5343757718199876,-0.8550500376138787);
\draw [color=zzttqq] (0.5343757718199876,-0.8550500376138787)-- (0.38436611942661486,-1.402099537779162);
\draw [color=zzttqq] (0.0685468273620791,-1.444650749093715)-- (1.8135435196837517,-1.7930395262326941);
\draw [color=zzttqq] (1.8135435196837517,-1.7930395262326941)-- (3.3404574075815763,-1.1939672712367182);
\draw [color=zzttqq] (3.3404574075815763,-1.1939672712367182)-- (2.3258432648796683,-0.6146741574953356);
\draw [color=zzttqq] (2.3258432648796683,-0.6146741574953356)-- (0.3013768562066175,-0.6713393541494913);
\draw [color=zzttqq] (0.3013768562066175,-0.6713393541494913)-- (0.0685468273620791,-1.444650749093715);
\draw [color=zzttqq] (-1.166706283417077,0.6565162081951541)-- (-0.7267075599244027,0.05651794888696352);
\draw [color=zzttqq] (-0.7267075599244027,0.05651794888696352)-- (-0.5900429564104801,0.38204133782439437);
\draw [color=zzttqq] (-0.5900429564104801,0.38204133782439437)-- (-0.9267069796938001,1.203181288898172);
\draw [color=zzttqq] (-0.9267069796938001,1.203181288898172)-- (-1.2067061673709565,1.1631814049442928);
\draw [color=zzttqq] (-1.2067061673709565,1.1631814049442928)-- (-1.166706283417077,0.6565162081951541);
\draw [color=zzttqq] (-1.3099022150145267,0.6028177338461106)-- (-0.7146845120882452,-0.23804672309889566);
\draw [color=zzttqq] (-0.7146845120882452,-0.23804672309889566)-- (-0.4882644839554375,0.2820856378068914);
\draw [color=zzttqq] (-0.4882644839554375,0.2820856378068914)-- (-0.8075536715386332,1.4064428145746328);
\draw [color=zzttqq] (-0.8075536715386332,1.4064428145746328)-- (-1.285687264393669,1.4365775100229126);
\draw [color=zzttqq] (-1.285687264393669,1.4365775100229126)-- (-1.3099022150145267,0.6028177338461106);
\draw [color=zzttqq] (-0.7000409706218165,-0.5968134890263995)-- (-0.3400420150369012,0.13651771679472227);
\draw [color=zzttqq] (-0.3400420150369012,0.13651771679472227)-- (-0.7000409706218165,1.5898468337856728);
\draw [color=zzttqq] (-0.7000409706218165,1.5898468337856728)-- (-1.3800389978377674,1.7631796642524835);
\draw [color=zzttqq] (-1.3800389978377674,1.7631796642524835)-- (-1.4867053550481126,0.536516556333516);
\draw [color=zzttqq] (-1.4867053550481126,0.536516556333516)-- (-0.7000409706218165,-0.5968134890263995);
\draw [color=zzttqq] (-0.3805009169341744,3.3255918313758945)-- (-0.014128287023236541,3.304674885561847);
\draw [color=zzttqq] (-0.014128287023236541,3.304674885561847)-- (0.5050357865230298,3.7778789801793677);
\draw [color=zzttqq] (0.5050357865230298,3.7778789801793677)-- (0.3285895146437136,4.0266934406642445);
\draw [color=zzttqq] (0.3285895146437136,4.0266934406642445)-- (-0.18044794116539478,3.6544919091954515);
\draw [color=zzttqq] (-0.18044794116539478,3.6544919091954515)-- (-0.3805009169341744,3.3255918313758945);
\draw [color=zzttqq] (-0.7492456960070583,3.150204863626974)-- (-0.05707638491371351,3.0937717326764433);
\draw [color=zzttqq] (-0.05707638491371351,3.0937717326764433)-- (0.8019934073128128,3.903190501031086);
\draw [color=zzttqq] (0.8019934073128128,3.903190501031086)-- (0.5865359005193287,4.244335703746795);
\draw [color=zzttqq] (0.5865359005193287,4.244335703746795)-- (-0.29836776048620184,3.845983614319285);
\draw [color=zzttqq] (-0.29836776048620184,3.845983614319285)-- (-0.7492456960070583,3.150204863626974);
\draw [color=zzttqq] (-1.1462283110295939,2.961387065927177)-- (-0.10309355768886386,2.867797421779114);
\draw [color=zzttqq] (-0.10309355768886386,2.867797421779114)-- (1.1748857253097509,4.060545289090886);
\draw [color=zzttqq] (1.1748857253097509,4.060545289090886)-- (0.8702190894699774,4.483693394423905);
\draw [color=zzttqq] (0.8702190894699774,4.483693394423905)-- (-0.39922522652907844,4.009767516450924);
\draw [color=zzttqq] (-0.39922522652907844,4.009767516450924)-- (-1.1462283110295939,2.961387065927177);
\draw [color=zzttqq] (3.5150701241208178,3.304642558647651)-- (3.692153531647742,3.5635422492314253);
\draw [color=zzttqq] (3.692153531647742,3.5635422492314253)-- (2.9127284948297456,4.270823869027041);
\draw [color=zzttqq] (2.9127284948297456,4.270823869027041)-- (2.383268861084382,4.311158516871597);
\draw [color=zzttqq] (2.383268861084382,4.311158516871597)-- (2.563493685898264,3.8652361666467967);
\draw [color=zzttqq] (2.563493685898264,3.8652361666467967)-- (3.5150701241208178,3.304642558647651);
\draw [color=zzttqq] (3.5149759108362857,3.0883243796463784)-- (3.964296394145022,3.4807161606452963);
\draw [color=zzttqq] (3.964296394145022,3.4807161606452963)-- (2.962090613680152,4.400977831253302);
\draw [color=zzttqq] (2.962090613680152,4.400977831253302)-- (2.19346528599353,4.473185959022324);
\draw [color=zzttqq] (2.19346528599353,4.473185959022324)-- (2.4374255070927813,3.7729309426563837);
\draw [color=zzttqq] (2.4374255070927813,3.7729309426563837)-- (3.5149759108362857,3.0883243796463784);
\draw [color=zzttqq] (3.514855046332245,2.810813733985211)-- (4.262765047452209,3.389877874856152);
\draw [color=zzttqq] (4.262765047452209,3.389877874856152)-- (3.0152693240269692,4.541195067038843);
\draw [color=zzttqq] (3.0152693240269692,4.541195067038843)-- (1.9320977695999846,4.696304570577789);
\draw [color=zzttqq] (1.9320977695999846,4.696304570577789)-- (2.273227240435525,3.652707441958242);
\draw [color=zzttqq] (2.273227240435525,3.652707441958242)-- (3.514855046332245,2.810813733985211);
\begin{scriptsize}
\draw [fill=ffqqqq] (1.5587620070660897,-0.4482054752842264) circle (1.5pt);
\draw [fill=ffqqqq] (1.2063891562300195,-0.44975777859187427) circle (1.5pt);
\draw [fill=ffqqqq] (1.9111348579021596,-0.4466531719765785) circle (1.5pt);
\draw [fill=ffqqqq] (3.397904894765126,0.9004284741688937) circle (1.5pt);
\draw [fill=ffqqqq] (3.505317765853815,1.2360346582245259) circle (1.5pt);
\draw [fill=ffqqqq] (2.683604196423685,3.0663081114849655) circle (1.5pt);
\draw [fill=ffqqqq] (2.397616150749636,3.2721718367583517) circle (1.5pt);
\draw [fill=ffqqqq] (2.9695922420977343,2.86044438621158) circle (1.5pt);
\draw [fill=ffqqqq] (0.40299919896185243,3.0562613934344736) circle (1.5pt);
\draw [fill=ffqqqq] (0.11883599527044358,2.8478859886484647) circle (1.5pt);
\draw [fill=ffqqqq] (0.6871624026532612,3.2646367982204825) circle (1.5pt);
\draw [fill=ffqqqq] (-0.29219150604098687,0.88417254288781) circle (1.5pt);
\draw [fill=ffqqqq] (-0.40255703348168587,1.218819350738467) circle (1.5pt);
\draw [fill=ffqqqq] (-0.18182597860028785,0.549525735037153) circle (1.5pt);
\draw [fill=ffqqqq] (3.2904920236764377,0.5648222901132616) circle (1.5pt);
\draw [fill=qqqqff] (1.18,3.06) circle (1.5pt);
\draw [fill=qqqqff] (1.18,3.06) circle (1.5pt);
\draw [fill=qqqqff] (-0.055809910750427294,1.6222323583286893) circle (1.5pt);
\draw [fill=qqqqff] (0.9297021095405185,0.0026126545685389857) circle (1.5pt);
\draw [fill=qqqqff] (2.7745919451523267,0.4394002704670401) circle (1.5pt);
\draw [fill=qqqqff] (2.9292845487686843,2.3289695667174986) circle (1.5pt);
\draw [fill=qqqqff] (1.329021117534203,2.364568118173746) circle (1.5pt);
\draw [fill=qqqqff] (0.6528022650863436,1.5646797844889853) circle (1.5pt);
\draw [fill=qqqqff] (0.2984961771679582,1.5934560714088373) circle (1.5pt);
\draw [fill=qqqqff] (1.2545105587671015,2.712284059086873) circle (1.5pt);
\draw [fill=qqqqff] (1.0671401346815563,0.33849550214225355) circle (1.5pt);
\draw [fill=qqqqff] (2.4982026072713333,0.6817152034726233) circle (1.5pt);
\draw [fill=qqqqff] (2.6140038978426823,2.148797213769963) circle (1.5pt);
\draw [fill=qqqqff] (1.2045781598225938,0.674378349715968) circle (1.5pt);
\draw [fill=qqqqff] (2.2218132693903403,0.9240301364782063) circle (1.5pt);
\draw [fill=qqqqff] (2.2987232469166807,1.9686248608224282) circle (1.5pt);
\draw [fill=qqqqff] (1.0671401346815563,0.33849550214225355) circle (1.5pt);
\draw [fill=qqqqff] (2.4982026072713333,0.6817152034726233) circle (1.5pt);
\draw [fill=qqqqff] (2.6140038978426823,2.148797213769963) circle (1.5pt);
\draw [fill=qqqqff] (0.9297021095405185,0.0026126545685389857) circle (1.5pt);
\draw [fill=qqqqff] (2.7745919451523267,0.4394002704670401) circle (1.5pt);
\draw [fill=qqqqff] (2.9292845487686843,2.3289695667174986) circle (1.5pt);
\draw [fill=qqqqff] (1.2045781598225938,0.674378349715968) circle (1.5pt);
\draw [fill=qqqqff] (2.2218132693903403,0.9240301364782063) circle (1.5pt);
\draw [fill=qqqqff] (2.2987232469166807,1.9686248608224282) circle (1.5pt);
\draw [fill=qqqqff] (1.0671401346815563,0.33849550214225355) circle (1.5pt);
\draw [fill=qqqqff] (2.4982026072713333,0.6817152034726233) circle (1.5pt);
\draw [fill=qqqqff] (2.6140038978426823,2.148797213769963) circle (1.5pt);
\draw [fill=qqqqff] (0.9297021095405185,0.0026126545685389857) circle (1.5pt);
\draw [fill=qqqqff] (2.7745919451523267,0.4394002704670401) circle (1.5pt);
\draw [fill=qqqqff] (2.9292845487686843,2.3289695667174986) circle (1.5pt);
\draw [fill=ffqqqq] (-1.522090665989514,2.43388356131812) circle (1.5pt);
\draw [fill=ffqqqq] (-1.2590749672834907,2.363454513944628) circle (1.5pt);
\draw [fill=ffqqqq] (-1.0068072800931966,2.295903516116985) circle (1.5pt);
\draw [fill=ffqqqq] (-1.416587639403204,3.2042744011782465) circle (1.5pt);
\draw [fill=ffqqqq] (-1.2162482837280084,3.4948074284889157) circle (1.5pt);
\draw [fill=ffqqqq] (-1.0099561127520746,3.793973255104124) circle (1.5pt);
\draw [fill=ffqqqq] (0.019373993355874752,4.587552694753989) circle (1.5pt);
\draw [fill=ffqqqq] (0.32029939447638345,4.693593074196454) circle (1.5pt);
\draw [fill=ffqqqq] (0.6213648260301764,4.799682797696362) circle (1.5pt);
\draw [fill=ffqqqq] (1.4971851829845406,4.791583748176011) circle (1.5pt);
\draw [fill=ffqqqq] (1.5085909156275952,4.549372920990701) circle (1.5pt);
\draw [fill=ffqqqq] (1.5182507153844655,4.344238523860956) circle (1.5pt);
\draw [fill=qqqqff] (-0.39922522652907844,4.009767516450924) circle (1.5pt);
\draw [fill=qqqqff] (-0.18044794116539478,3.6544919091954515) circle (1.5pt);
\draw [fill=qqqqff] (-0.29836776048620184,3.845983614319285) circle (1.5pt);
\draw [fill=qqqqff] (-1.1462283110295939,2.961387065927177) circle (1.5pt);
\draw [fill=qqqqff] (-0.3805009169341744,3.3255918313758945) circle (1.5pt);
\draw [fill=qqqqff] (-0.7492456960070583,3.150204863626974) circle (1.5pt);
\draw [fill=qqqqff] (0.8702190894699774,4.483693394423905) circle (1.5pt);
\draw [fill=qqqqff] (0.3285895146437136,4.0266934406642445) circle (1.5pt);
\draw [fill=qqqqff] (0.5865359005193287,4.244335703746795) circle (1.5pt);
\draw [fill=qqqqff] (0.5050357865230298,3.7778789801793677) circle (1.5pt);
\draw [fill=qqqqff] (1.1748857253097509,4.060545289090886) circle (1.5pt);
\draw [fill=qqqqff] (0.8019934073128128,3.903190501031086) circle (1.5pt);
\draw [fill=qqqqff] (-0.10309355768886386,2.867797421779114) circle (1.5pt);
\draw [fill=qqqqff] (-0.014128287023236541,3.304674885561847) circle (1.5pt);
\draw [fill=qqqqff] (-0.05707638491371351,3.0937717326764433) circle (1.5pt);
\draw [fill=ffqqqq] (2.237718267969194,4.878164163883007) circle (1.5pt);
\draw [fill=ffqqqq] (2.5314456063046507,4.7906643583316) circle (1.5pt);
\draw [fill=ffqqqq] (2.823520121309571,4.7036569200240885) circle (1.5pt);
\draw [fill=ffqqqq] (4.157869395259842,2.3748137250231465) circle (1.5pt);
\draw [fill=ffqqqq] (4.452657038287541,2.4925818031194846) circle (1.5pt);
\draw [fill=ffqqqq] (4.715354588417518,2.597529843958893) circle (1.5pt);
\draw [fill=qqqqff] (1.9320977695999846,4.696304570577789) circle (1.5pt);
\draw [fill=qqqqff] (2.383268861084382,4.311158516871597) circle (1.5pt);
\draw [fill=qqqqff] (2.19346528599353,4.473185959022324) circle (1.5pt);
\draw [fill=qqqqff] (2.273227240435525,3.652707441958242) circle (1.5pt);
\draw [fill=qqqqff] (2.563493685898264,3.8652361666467967) circle (1.5pt);
\draw [fill=qqqqff] (2.4374255070927813,3.7729309426563837) circle (1.5pt);
\draw [fill=qqqqff] (3.514855046332245,2.810813733985211) circle (1.5pt);
\draw [fill=qqqqff] (3.5150701241208178,3.304642558647651) circle (1.5pt);
\draw [fill=qqqqff] (3.5149759108362857,3.0883243796463784) circle (1.5pt);
\draw [fill=qqqqff] (3.0152693240269692,4.541195067038843) circle (1.5pt);
\draw [fill=qqqqff] (2.9127284948297456,4.270823869027041) circle (1.5pt);
\draw [fill=qqqqff] (2.962090613680152,4.400977831253302) circle (1.5pt);
\draw [fill=qqqqff] (3.692153531647742,3.5635422492314253) circle (1.5pt);
\draw [fill=qqqqff] (4.262765047452209,3.389877874856152) circle (1.5pt);
\draw [fill=qqqqff] (3.964296394145022,3.4807161606452963) circle (1.5pt);
\draw [fill=ffqqqq] (3.985747958758417,3.98458689508561) circle (1.5pt);
\draw [fill=ffqqqq] (4.197976176350082,3.7071192157898336) circle (1.5pt);
\draw [fill=ffqqqq] (4.381794953999058,3.4667941062260295) circle (1.5pt);
\draw [fill=ffqqqq] (-6.512243805589455,-0.42531243165289645) circle (1.5pt);
\draw [fill=ffqqqq] (-6.864616656425525,-0.42686473496054433) circle (1.5pt);
\draw [fill=ffqqqq] (-6.159870954753385,-0.42376012834524857) circle (1.5pt);
\draw [fill=ffqqqq] (-4.673100917890418,0.9233215178002241) circle (1.5pt);
\draw [fill=ffqqqq] (-4.5656880468017285,1.2589277018558565) circle (1.5pt);
\draw [fill=ffqqqq] (-5.387401616231859,3.0892011551162972) circle (1.5pt);
\draw [fill=ffqqqq] (-5.673389661905908,3.295064880389683) circle (1.5pt);
\draw [fill=ffqqqq] (-5.10141357055781,2.8833374298429115) circle (1.5pt);
\draw [fill=ffqqqq] (-7.668006613693692,3.0791544370658053) circle (1.5pt);
\draw [fill=ffqqqq] (-7.952169817385101,2.8707790322797964) circle (1.5pt);
\draw [fill=ffqqqq] (-7.383843410002283,3.287529841851814) circle (1.5pt);
\draw [fill=ffqqqq] (-8.363197318696532,0.9070655865191406) circle (1.5pt);
\draw [fill=ffqqqq] (-8.47356284613723,1.2417123943697979) circle (1.5pt);
\draw [fill=ffqqqq] (-8.252831791255833,0.5724187786684835) circle (1.5pt);
\draw [fill=ffqqqq] (-4.7805137889791105,0.5877153337445902) circle (1.5pt);
\draw [fill=qqqqff] (-6.8910058126555445,3.08289304363133) circle (1.5pt);
\draw [fill=qqqqff] (-6.8910058126555445,3.08289304363133) circle (1.5pt);
\draw [fill=qqqqff] (-8.126815723405972,1.6451254019600206) circle (1.5pt);
\draw [fill=qqqqff] (-7.141303703115026,0.025505698199870253) circle (1.5pt);
\draw [fill=qqqqff] (-5.296413867503219,0.4622933140983707) circle (1.5pt);
\draw [fill=qqqqff] (-5.141721263886861,2.351862610348828) circle (1.5pt);
\draw [fill=qqqqff] (-6.741984695121342,2.387461161805076) circle (1.5pt);
\draw [fill=qqqqff] (-7.418203547569202,1.587572828120317) circle (1.5pt);
\draw [fill=qqqqff] (-7.772509635487587,1.6163491150401688) circle (1.5pt);
\draw [fill=qqqqff] (-6.816495253888443,2.735177102718203) circle (1.5pt);
\draw [fill=qqqqff] (-7.003865677973991,0.36138854577358503) circle (1.5pt);
\draw [fill=qqqqff] (-5.572803205384215,0.704608247103953) circle (1.5pt);
\draw [fill=qqqqff] (-5.457001914812864,2.171690257401292) circle (1.5pt);
\draw [fill=qqqqff] (-6.866427652832954,0.6972713933473005) circle (1.5pt);
\draw [fill=qqqqff] (-5.849192543265208,0.9469231801095369) circle (1.5pt);
\draw [fill=qqqqff] (-5.772282565738866,1.9915179044537572) circle (1.5pt);
\draw [fill=qqqqff] (-7.003865677973991,0.36138854577358503) circle (1.5pt);
\draw [fill=qqqqff] (-5.572803205384215,0.704608247103953) circle (1.5pt);
\draw [fill=qqqqff] (-5.457001914812864,2.171690257401292) circle (1.5pt);
\draw [fill=qqqqff] (-7.141303703115026,0.025505698199870253) circle (1.5pt);
\draw [fill=qqqqff] (-5.296413867503219,0.4622933140983707) circle (1.5pt);
\draw [fill=qqqqff] (-5.141721263886861,2.351862610348828) circle (1.5pt);
\draw [fill=qqqqff] (-6.866427652832954,0.6972713933473005) circle (1.5pt);
\draw [fill=qqqqff] (-5.849192543265208,0.9469231801095369) circle (1.5pt);
\draw [fill=qqqqff] (-5.772282565738866,1.9915179044537572) circle (1.5pt);
\draw [fill=qqqqff] (-7.003865677973991,0.36138854577358503) circle (1.5pt);
\draw [fill=qqqqff] (-5.572803205384215,0.704608247103953) circle (1.5pt);
\draw [fill=qqqqff] (-5.457001914812864,2.171690257401292) circle (1.5pt);
\draw [fill=qqqqff] (-7.141303703115026,0.025505698199870253) circle (1.5pt);
\draw [fill=qqqqff] (-5.296413867503219,0.4622933140983707) circle (1.5pt);
\draw [fill=qqqqff] (-5.141721263886861,2.351862610348828) circle (1.5pt);
\draw [fill=ffqqqq] (-1.8647642073880952,1.8525099717632505) circle (1.5pt);
\draw [fill=ffqqqq] (-1.8556971598395746,1.484530308142172) circle (1.5pt);
\draw [fill=ffqqqq] (-1.8471052206089047,1.135832577041107) circle (1.5pt);
\draw [fill=ffqqqq] (-1.5473260433474332,-0.0609195529603781) circle (1.5pt);
\draw [fill=ffqqqq] (-1.3681840462251054,-0.2951302284775208) circle (1.5pt);
\draw [fill=ffqqqq] (-1.1270402821776637,-0.6104021623710082) circle (1.5pt);
\draw [fill=ffqqqq] (-0.29746556146169206,-1.1783980446360531) circle (1.5pt);
\draw [fill=ffqqqq] (-0.13871263179482124,-0.9211220778087669) circle (1.5pt);
\draw [fill=ffqqqq] (0.008676218421646148,-0.6822628075038046) circle (1.5pt);
\draw [fill=qqqqff] (0.018463572482925905,-1.6109950642413338) circle (1.5pt);
\draw [fill=ffqqqq] (0.3037771180141209,-1.6959884458469991) circle (1.5pt);
\draw [fill=ffqqqq] (0.6210726569932326,-1.7905090925131713) circle (1.5pt);
\draw [fill=ffqqqq] (2.271587786508474,-1.8844881133255853) circle (1.5pt);
\draw [fill=ffqqqq] (2.639063331000582,-1.7549967309807473) circle (1.5pt);
\draw [fill=ffqqqq] (3.001709820011869,-1.6272070158053413) circle (1.5pt);
\draw [fill=ffqqqq] (3.1970790106338662,-0.7073119061056886) circle (1.5pt);
\draw [fill=ffqqqq] (4.218600195829984,-0.6949359501995871) circle (1.5pt);
\draw [fill=ffqqqq] (4.409421955818107,-0.41820538261214457) circle (1.5pt);
\draw [fill=ffqqqq] (4.594908307077286,-0.1492122485645868) circle (1.5pt);
\draw [fill=ffqqqq] (5.010373111013027,1.0250284043400744) circle (1.5pt);
\draw [fill=ffqqqq] (4.999506042225833,1.4660606472460087) circle (1.5pt);
\draw [fill=ffqqqq] (4.98773338437304,1.943845577060771) circle (1.5pt);
\draw [fill=ffqqqq] (3.375725701514924,-0.9144467800122019) circle (1.5pt);
\draw [fill=ffqqqq] (3.5469344974367107,-1.1129576630296578) circle (1.5pt);
\draw [fill=qqqqff] (-1.3800389978377674,1.7631796642524835) circle (1.5pt);
\draw [fill=qqqqff] (-1.2067061673709565,1.1631814049442928) circle (1.5pt);
\draw [fill=qqqqff] (-0.7000409706218165,1.5898468337856728) circle (1.5pt);
\draw [fill=qqqqff] (-0.9267069796938001,1.203181288898172) circle (1.5pt);
\draw [fill=qqqqff] (-0.5900429564104801,0.38204133782439437) circle (1.5pt);
\draw [fill=qqqqff] (-0.3400420150369012,0.13651771679472227) circle (1.5pt);
\draw [fill=qqqqff] (-0.7267075599244027,0.05651794888696352) circle (1.5pt);
\draw [fill=qqqqff] (-0.7000409706218165,-0.5968134890263995) circle (1.5pt);
\draw [fill=qqqqff] (-1.4867053550481126,0.536516556333516) circle (1.5pt);
\draw [fill=qqqqff] (-1.166706283417077,0.6565162081951541) circle (1.5pt);
\draw [fill=qqqqff] (-1.285687264393669,1.4365775100229126) circle (1.5pt);
\draw [fill=qqqqff] (-0.8075536715386332,1.4064428145746328) circle (1.5pt);
\draw [fill=qqqqff] (-0.4882644839554375,0.2820856378068914) circle (1.5pt);
\draw [fill=qqqqff] (-0.7146845120882452,-0.23804672309889566) circle (1.5pt);
\draw [fill=qqqqff] (-1.3099022150145267,0.6028177338461106) circle (1.5pt);
\draw [fill=qqqqff] (0.3013768562066175,-0.6713393541494913) circle (1.5pt);
\draw [fill=qqqqff] (0.7255048693276367,-1.0057479798795246) circle (1.5pt);
\draw [fill=qqqqff] (0.5343757718199876,-0.8550500376138787) circle (1.5pt);
\draw [fill=qqqqff] (0.0685468273620791,-1.444650749093715) circle (1.5pt);
\draw [fill=qqqqff] (0.6780255130084736,-1.3625339911999121) circle (1.5pt);
\draw [fill=qqqqff] (0.38436611942661486,-1.402099537779162) circle (1.5pt);
\draw [fill=qqqqff] (1.8135435196837517,-1.7930395262326941) circle (1.5pt);
\draw [fill=qqqqff] (1.6179037860587415,-1.4695883034140964) circle (1.5pt);
\draw [fill=qqqqff] (1.701803788150494,-1.6083001988365038) circle (1.5pt);
\draw [fill=ffqqqq] (1.2063891562300195,-0.4497577785918742) circle (1.5pt);
\draw [fill=qqqqff] (1.9404036980703365,-0.8592598434439589) circle (1.5pt);
\draw [fill=qqqqff] (2.3258432648796683,-0.6146741574953356) circle (1.5pt);
\draw [fill=qqqqff] (2.132747408579271,-0.7372056424127426) circle (1.5pt);
\draw [fill=qqqqff] (2.3735457836611253,-1.1048358360352797) circle (1.5pt);
\draw [fill=qqqqff] (3.3404574075815763,-1.1939672712367182) circle (1.5pt);
\draw [fill=uuuuuu] (2.81764873563122,-1.1457739450692723) circle (1.5pt);
\draw [fill=qqqqff] (3.3285454355197435,-0.4540010569030467) circle (1.5pt);
\draw [fill=qqqqff] (3.828942195549408,-0.10067895684994385) circle (1.5pt);
\draw [fill=qqqqff] (4.180703122908385,1.21842452074621) circle (1.5pt);
\draw [fill=qqqqff] (3.8142854902427836,1.6288122693316802) circle (1.5pt);
\draw [fill=qqqqff] (3.579801867995236,-0.27659293305982097) circle (1.5pt);
\draw [fill=qqqqff] (3.9674579427907224,1.4572591224779903) circle (1.5pt);
\draw [fill=qqqqff] (4.649717692720354,2.215080481596637) circle (1.5pt);
\draw [fill=qqqqff] (4.547120755573985,1.8046927330111673) circle (1.5pt);
\draw [fill=qqqqff] (4.415210407814369,1.3943049844256972) circle (1.5pt);
\draw [fill=qqqqff] (4.005275668134374,-0.6371897028788476) circle (1.5pt);
\draw [fill=qqqqff] (4.015370493781229,-0.1124914624500955) circle (1.5pt);
\draw [fill=qqqqff] (4.010797878974577,-0.3501620302380654) circle (1.5pt);
\draw [fill=qqqqff] (4.530236580968738,0.9763388659341214) circle (1.5pt);
\draw [fill=qqqqff] (4.679423572922274,0.8780802289367793) circle (1.5pt);
\draw [fill=qqqqff] (4.818795757361097,0.7082000724906956) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.20cm,y=0.20cm]
\clip(26.52749001875913,-2.825272111192976) rectangle (79.20840285192766,22.323494389508404);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.28,-1.5) -- (4.46,-1.56) -- (7.381961524227067,3.380985817722678) -- (4.563923048454133,8.381971635445357) -- (-1.1760769515458664,8.44197163544536) -- (-4.098038475772934,3.5009858177226825) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (14.524292417398131,-1.5615579029515705) -- (20.26429241739813,-1.621557902951571) -- (23.186253941625196,3.319427914771107) -- (20.368215465852266,8.320413732493787) -- (14.628215465852266,8.380413732493789) -- (11.706253941625196,3.4394279147711124) -- cycle;
\fill[dotted,color=zzttqq,fill=zzttqq,fill opacity=0.1] (38.38113221051852,-1.8670435370046936) -- (47.14016827318619,-1.8670435370046936) -- (51.519686304520036,5.718504205929531) -- (47.1401682731862,13.304051948863762) -- (38.38113221051853,13.30405194886377) -- (34.001614179184685,5.718504205929544) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (65.18144706419696,-1.8027367593071468) -- (70.92144706419695,-1.8627367593071473) -- (73.84340858842403,3.078249058415519) -- (71.0253701126511,8.079234876138202) -- (65.28537011265111,8.13923487613821) -- (62.36340858842403,3.1982490584155383) -- cycle;
\draw [color=zzttqq] (-1.28,-1.5)-- (4.46,-1.56);
\draw [color=zzttqq] (4.46,-1.56)-- (7.381961524227067,3.380985817722678);
\draw [color=zzttqq] (7.381961524227067,3.380985817722678)-- (4.563923048454133,8.381971635445357);
\draw [color=zzttqq] (4.563923048454133,8.381971635445357)-- (-1.1760769515458664,8.44197163544536);
\draw [color=zzttqq] (-1.1760769515458664,8.44197163544536)-- (-4.098038475772934,3.5009858177226825);
\draw [color=zzttqq] (-4.098038475772934,3.5009858177226825)-- (-1.28,-1.5);
\draw (-2.689019237886467,1.0004929088613412)-- (5.920980762113533,0.9104929088613389);
\draw (-4.098038475772934,3.5009858177226825)-- (7.381961524227067,3.380985817722678);
\draw (-2.6370577136594,5.971478726584021)-- (5.9729422863406,5.881478726584017);
\draw (1.6939230484541334,8.411971635445358)-- (-2.689019237886467,1.0004929088613412);
\draw (4.563923048454133,8.381971635445357)-- (-1.28,-1.5);
\draw (5.9729422863406,5.881478726584017)-- (1.5899999999999999,-1.53);
\draw (1.5899999999999999,-1.53)-- (-2.6370577136594,5.971478726584021);
\draw (4.46,-1.56)-- (-1.1760769515458664,8.44197163544536);
\draw (5.920980762113533,0.9104929088613389)-- (1.6939230484541334,8.411971635445358);
\draw (-1.9845096189432336,-0.24975354556932938)-- (5.190490381056767,-0.32475354556933056);
\draw (-3.3935288568297004,2.250739363292012)-- (6.6514711431702995,2.1457393632920083);
\draw (-3.3675480947161667,4.736232272153352)-- (6.677451905283833,4.631232272153348);
\draw (-1.9065673326026333,7.20672518101469)-- (5.2684326673973665,7.131725181014687);
\draw (0.2589230484541335,8.426971635445359)-- (-3.3935288568297004,2.250739363292012);
\draw (3.1289230484541335,8.396971635445357)-- (-1.9845096189432336,-0.24975354556932938);
\draw (5.2684326673973665,7.131725181014687)-- (0.15499999999999992,-1.5150000000000001);
\draw (3.025,-1.545)-- (6.677451905283833,4.631232272153348);
\draw (0.2589230484541335,8.426971635445359)-- (5.190490381056767,-0.32475354556933056);
\draw (6.6514711431702995,2.1457393632920083)-- (3.1289230484541335,8.396971635445357);
\draw (-3.3675480947161667,4.736232272153352)-- (0.15499999999999992,-1.5150000000000001);
\draw (-1.9065673326026333,7.20672518101469)-- (3.025,-1.545);
\draw [color=zzttqq] (14.524292417398131,-1.5615579029515705)-- (20.26429241739813,-1.621557902951571);
\draw [color=zzttqq] (20.26429241739813,-1.621557902951571)-- (23.186253941625196,3.319427914771107);
\draw [color=zzttqq] (23.186253941625196,3.319427914771107)-- (20.368215465852266,8.320413732493787);
\draw [color=zzttqq] (20.368215465852266,8.320413732493787)-- (14.628215465852266,8.380413732493789);
\draw [color=zzttqq] (14.628215465852266,8.380413732493789)-- (11.706253941625196,3.4394279147711124);
\draw [color=zzttqq] (11.706253941625196,3.4394279147711124)-- (14.524292417398131,-1.5615579029515705);
\draw (13.115273179511664,0.938935005909771)-- (21.725273179511664,0.848935005909768);
\draw (11.706253941625196,3.4394279147711124)-- (23.186253941625196,3.319427914771107);
\draw (13.167234703738732,5.909920823632451)-- (21.77723470373873,5.819920823632447);
\draw (17.498215465852265,8.350413732493788)-- (13.115273179511664,0.938935005909771);
\draw (20.368215465852266,8.320413732493787)-- (14.524292417398131,-1.5615579029515705);
\draw (21.77723470373873,5.819920823632447)-- (17.39429241739813,-1.5915579029515707);
\draw (17.39429241739813,-1.5915579029515707)-- (13.167234703738732,5.909920823632451);
\draw (20.26429241739813,-1.621557902951571)-- (14.628215465852266,8.380413732493789);
\draw (21.725273179511664,0.848935005909768)-- (17.498215465852265,8.350413732493788);
\draw (13.819782798454899,-0.31131144852089976)-- (20.9947827984549,-0.3863114485209015);
\draw (12.41076356056843,2.189181460340442)-- (22.45576356056843,2.0841814603404374);
\draw (12.436744322681964,4.674674369201782)-- (22.481744322681962,4.569674369201778);
\draw (13.8977250847955,7.14516727806312)-- (21.0727250847955,7.070167278063117);
\draw (16.063215465852267,8.365413732493789)-- (12.41076356056843,2.189181460340442);
\draw (18.933215465852264,8.335413732493787)-- (13.819782798454899,-0.31131144852089976);
\draw (21.0727250847955,7.070167278063117)-- (15.959292417398132,-1.5765579029515706);
\draw (18.82929241739813,-1.6065579029515709)-- (22.481744322681962,4.569674369201778);
\draw (16.063215465852267,8.365413732493789)-- (20.9947827984549,-0.3863114485209015);
\draw (22.45576356056843,2.0841814603404374)-- (18.933215465852264,8.335413732493787);
\draw (12.436744322681964,4.674674369201782)-- (15.959292417398132,-1.5765579029515706);
\draw (13.8977250847955,7.14516727806312)-- (18.82929241739813,-1.6065579029515709);
\draw (8.784292417398124,-1.5015579029515724)-- (26.004292417398123,-1.6815579029515706);
\draw (17.550176990079336,13.321399550216476)-- (26.004292417398123,-1.6815579029515706);
\draw (17.550176990079336,13.321399550216476)-- (8.784292417398124,-1.5015579029515724);
\draw [dotted,color=zzttqq] (38.38113221051852,-1.8670435370046936)-- (47.14016827318619,-1.8670435370046936);
\draw [dotted,color=zzttqq] (47.14016827318619,-1.8670435370046936)-- (51.519686304520036,5.718504205929531);
\draw [dotted,color=zzttqq] (51.519686304520036,5.718504205929531)-- (47.1401682731862,13.304051948863762);
\draw [dotted,color=zzttqq] (47.1401682731862,13.304051948863762)-- (38.38113221051853,13.30405194886377);
\draw [dotted,color=zzttqq] (38.38113221051853,13.30405194886377)-- (34.001614179184685,5.718504205929544);
\draw [dotted,color=zzttqq] (34.001614179184685,5.718504205929544)-- (38.38113221051852,-1.8670435370046936);
\draw (48.60000761696415,10.775536034552344)-- (36.92129286674059,10.775536034552388);
\draw (50.059846960742085,8.24702012024094)-- (35.46145352296262,8.247020120240938);
\draw (51.519686304520036,5.718504205929531)-- (34.001614179184685,5.718504205929544);
\draw (35.461453522962636,3.1899882916181146)-- (50.0598469607421,3.189988291618142);
\draw (36.92129286674058,0.6614723773067117)-- (48.60000761696413,0.6614723773066883);
\draw (41.30081089807442,13.304051948863757)-- (35.461453522962636,3.1899882916181146);
\draw (44.2204895856303,13.304051948863755)-- (36.92129286674058,0.6614723773067117);
\draw (47.1401682731862,13.304051948863762)-- (38.38113221051852,-1.8670435370046936);
\draw (48.60000761696415,10.775536034552344)-- (41.30081089807442,-1.8670435370046932);
\draw (50.059846960742085,8.24702012024094)-- (44.2204895856303,-1.8670435370046932);
\draw (41.30081089807442,-1.8670435370046932)-- (35.46145352296262,8.247020120240938);
\draw (36.92129286674059,10.775536034552388)-- (44.2204895856303,-1.8670435370046932);
\draw (38.38113221051853,13.30405194886377)-- (47.14016827318619,-1.8670435370046936);
\draw (41.30081089807442,13.304051948863757)-- (48.60000761696413,0.6614723773066883);
\draw (44.2204895856303,13.304051948863755)-- (50.0598469607421,3.189988291618142);
\draw [dotted] (29.622096147850833,-1.8670435370046934)-- (55.89920433585387,-1.8670435370046934);
\draw [dotted] (42.76065024185237,20.88959969179798)-- (55.89920433585387,-1.8670435370046934);
\draw [dotted] (29.622096147850833,-1.8670435370046934)-- (42.76065024185237,20.88959969179798);
\draw [color=zzttqq] (65.18144706419696,-1.8027367593071468)-- (70.92144706419695,-1.8627367593071473);
\draw [color=zzttqq] (70.92144706419695,-1.8627367593071473)-- (73.84340858842403,3.078249058415519);
\draw [color=zzttqq] (73.84340858842403,3.078249058415519)-- (71.0253701126511,8.079234876138202);
\draw [color=zzttqq] (71.0253701126511,8.079234876138202)-- (65.28537011265111,8.13923487613821);
\draw [color=zzttqq] (65.28537011265111,8.13923487613821)-- (62.36340858842403,3.1982490584155383);
\draw [color=zzttqq] (62.36340858842403,3.1982490584155383)-- (65.18144706419696,-1.8027367593071468);
\draw (63.77242782631049,0.6977561495541957)-- (72.38242782631049,0.6077561495541859);
\draw (62.36340858842403,3.1982490584155383)-- (73.84340858842403,3.078249058415519);
\draw (63.82438935053757,5.6687419672768735)-- (72.43438935053757,5.57874196727686);
\draw (68.1553701126511,8.109234876138206)-- (63.77242782631049,0.6977561495541957);
\draw (71.0253701126511,8.079234876138202)-- (65.18144706419696,-1.8027367593071468);
\draw (72.43438935053757,5.57874196727686)-- (68.05144706419696,-1.832736759307147);
\draw (68.05144706419696,-1.832736759307147)-- (63.82438935053757,5.6687419672768735);
\draw (70.92144706419695,-1.8627367593071473)-- (65.28537011265111,8.13923487613821);
\draw (72.38242782631049,0.6077561495541859)-- (68.1553701126511,8.109234876138206);
\draw (64.47693744525372,-0.5524903048764755)-- (71.65193744525372,-0.6274903048764807);
\draw (63.067918207367256,1.948002603984867)-- (73.11291820736726,1.8430026039848526);
\draw (63.093898969480804,4.433495512846206)-- (73.1388989694808,4.32849551284619);
\draw (64.55487973159434,6.903988421707542)-- (71.72987973159434,6.828988421707531);
\draw (66.7203701126511,8.124234876138207)-- (63.067918207367256,1.948002603984867);
\draw (69.5903701126511,8.094234876138204)-- (64.47693744525372,-0.5524903048764755);
\draw (71.72987973159434,6.828988421707531)-- (66.61644706419696,-1.817736759307147);
\draw (69.48644706419697,-1.8477367593071472)-- (73.1388989694808,4.32849551284619);
\draw (66.7203701126511,8.124234876138207)-- (71.65193744525372,-0.6274903048764807);
\draw (73.11291820736726,1.8430026039848526)-- (69.5903701126511,8.094234876138204);
\draw (63.093898969480804,4.433495512846206)-- (66.61644706419696,-1.817736759307147);
\draw (64.55487973159434,6.903988421707542)-- (69.48644706419697,-1.8477367593071472);
\draw [dotted] (59.44144706419694,-1.7427367593071688)-- (76.66144706419695,-1.9227367593071383);
\draw [dotted] (68.20733163687815,13.08022069386087)-- (76.66144706419695,-1.9227367593071383);
\draw [dotted] (68.20733163687815,13.08022069386087)-- (59.44144706419694,-1.7427367593071688);
\draw (38.38113221051853,13.30405194886377)-- (47.1401682731862,13.304051948863762);
\draw (34.001614179184685,5.718504205929544)-- (38.38113221051852,-1.8670435370046936);
\draw (47.14016827318619,-1.8670435370046936)-- (51.519686304520036,5.718504205929531);
\draw (62.36340858842403,3.198249058415546)-- (65.18144706419697,-1.8027367593071575);
\draw (70.92144706419695,-1.862736759307147)-- (73.84340858842403,3.078249058415506);
\draw (65.2853701126511,8.139234876138204)-- (71.02537011265109,8.079234876138196);
\begin{scriptsize}
\draw [fill=uuuuuu] (-1.1760769515458658,8.441971635445357) circle (1.5pt);
\draw [fill=uuuuuu] (-1.9065673326026327,7.20672518101469) circle (1.5pt);
\draw [fill=uuuuuu] (-2.637057713659399,5.971478726584021) circle (1.5pt);
\draw [fill=uuuuuu] (-4.098038475772934,3.5009858177226834) circle (1.5pt);
\draw [fill=uuuuuu] (-3.3935288568297004,2.2507393632920114) circle (1.5pt);
\draw [fill=uuuuuu] (-2.6890192378864666,1.0004929088613417) circle (1.5pt);
\draw [fill=uuuuuu] (-1.28,-1.5) circle (1.5pt);
\draw [fill=uuuuuu] (0.15500000000000022,-1.5150000000000001) circle (1.5pt);
\draw [fill=uuuuuu] (1.5899999999999994,-1.5299999999999998) circle (1.5pt);
\draw [fill=uuuuuu] (4.46,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (5.190490381056766,-0.3247535455693306) circle (1.5pt);
\draw [fill=uuuuuu] (5.920980762113533,0.910492908861339) circle (1.5pt);
\draw [fill=uuuuuu] (7.381961524227066,3.380985817722677) circle (1.5pt);
\draw [fill=uuuuuu] (6.677451905283833,4.631232272153347) circle (1.5pt);
\draw [fill=uuuuuu] (5.9729422863406,5.881478726584018) circle (1.5pt);
\draw [fill=uuuuuu] (4.563923048454131,8.381971635445355) circle (1.5pt);
\draw [fill=uuuuuu] (3.128923048454133,8.396971635445357) circle (1.5pt);
\draw [fill=uuuuuu] (1.6939230484541337,8.411971635445356) circle (1.5pt);
\draw [fill=uuuuuu] (-2.663038475772933,3.485985817722683) circle (1.5pt);
\draw [fill=uuuuuu] (-0.5495096189432328,-0.2647535455693297) circle (1.5pt);
\draw [fill=uuuuuu] (3.7554903810567657,-0.3097535455693303) circle (1.5pt);
\draw [fill=uuuuuu] (5.946961524227066,3.3959858177226776) circle (1.5pt);
\draw [fill=uuuuuu] (3.833432667397367,7.146725181014688) circle (1.5pt);
\draw [fill=uuuuuu] (-0.47156733260263245,7.1917251810146885) circle (1.5pt);
\draw [fill=uuuuuu] (-0.49754809471616607,4.70623227215335) circle (1.5pt);
\draw [fill=uuuuuu] (1.6159807621135343,0.9554929088613402) circle (1.5pt);
\draw [fill=uuuuuu] (3.8074519052838336,4.661232272153349) circle (1.5pt);
\draw [fill=uuuuuu] (-0.5235288568297007,2.220739363292011) circle (1.5pt);
\draw [fill=uuuuuu] (3.7814711431702994,2.1757393632920086) circle (1.5pt);
\draw [fill=uuuuuu] (1.6679422863406004,5.92647872658402) circle (1.5pt);
\draw [fill=uuuuuu] (4.5379422863406,5.896478726584019) circle (1.5pt);
\draw [fill=uuuuuu] (-1.2540192378864663,0.9854929088613403) circle (1.5pt);
\draw [fill=uuuuuu] (5.2164711431703,2.1607393632920084) circle (1.5pt);
\draw [fill=uuuuuu] (0.9634326673973672,7.176725181014689) circle (1.5pt);
\draw [fill=uuuuuu] (-1.9325480947161675,4.721232272153351) circle (1.5pt);
\draw [fill=uuuuuu] (2.320490381056766,-0.2947535455693301) circle (1.5pt);
\draw [fill=uuuuuu] (14.628215465852264,8.380413732493787) circle (1.5pt);
\draw [fill=uuuuuu] (13.8977250847955,7.145167278063122) circle (1.5pt);
\draw [fill=uuuuuu] (13.16723470373873,5.909920823632451) circle (1.5pt);
\draw [fill=uuuuuu] (11.706253941625198,3.4394279147711133) circle (1.5pt);
\draw [fill=uuuuuu] (12.410763560568434,2.1891814603404423) circle (1.5pt);
\draw [fill=uuuuuu] (13.115273179511666,0.9389350059097706) circle (1.5pt);
\draw [fill=uuuuuu] (14.524292417398135,-1.5615579029515716) circle (1.5pt);
\draw [fill=uuuuuu] (15.959292417398132,-1.5765579029515704) circle (1.5pt);
\draw [fill=uuuuuu] (17.39429241739813,-1.5915579029515705) circle (1.5pt);
\draw [fill=uuuuuu] (20.264292417398128,-1.621557902951571) circle (1.5pt);
\draw [fill=uuuuuu] (20.994782798454896,-0.38631144852090155) circle (1.5pt);
\draw [fill=uuuuuu] (21.72527317951166,0.8489350059097682) circle (1.5pt);
\draw [fill=uuuuuu] (23.186253941625193,3.3194279147711128) circle (1.5pt);
\draw [fill=uuuuuu] (22.481744322681966,4.569674369201777) circle (1.5pt);
\draw [fill=uuuuuu] (21.777234703738735,5.819920823632448) circle (1.5pt);
\draw [fill=uuuuuu] (20.36821546585227,8.320413732493785) circle (1.5pt);
\draw [fill=uuuuuu] (18.93321546585226,8.335413732493787) circle (1.5pt);
\draw [fill=uuuuuu] (17.49821546585227,8.350413732493788) circle (1.5pt);
\draw [fill=uuuuuu] (13.1412539416252,3.4244279147711123) circle (1.5pt);
\draw [fill=uuuuuu] (15.254782798454904,-0.3263114485209002) circle (1.5pt);
\draw [fill=uuuuuu] (19.559782798454904,-0.3713114485209013) circle (1.5pt);
\draw [fill=uuuuuu] (21.751253941625198,3.3344279147711067) circle (1.5pt);
\draw [fill=uuuuuu] (19.637725084795505,7.085167278063118) circle (1.5pt);
\draw [fill=uuuuuu] (15.332725084795502,7.13016727806312) circle (1.5pt);
\draw [fill=uuuuuu] (15.306744322681967,4.64467436920178) circle (1.5pt);
\draw [fill=uuuuuu] (17.420273179511664,0.8939350059097695) circle (1.5pt);
\draw [fill=uuuuuu] (19.611744322681965,4.599674369201779) circle (1.5pt);
\draw [fill=uuuuuu] (15.28076356056843,2.1591814603404407) circle (1.5pt);
\draw [fill=uuuuuu] (19.58576356056843,2.114181460340442) circle (1.5pt);
\draw [fill=uuuuuu] (17.472234703738728,5.86492082363245) circle (1.5pt);
\draw [fill=uuuuuu] (20.342234703738733,5.834920823632449) circle (1.5pt);
\draw [fill=uuuuuu] (14.550273179511663,0.9239350059097716) circle (1.5pt);
\draw [fill=uuuuuu] (21.02076356056843,2.0991814603404384) circle (1.5pt);
\draw [fill=uuuuuu] (16.7677250847955,7.11516727806312) circle (1.5pt);
\draw [fill=uuuuuu] (13.871744322681966,4.659674369201781) circle (1.5pt);
\draw [fill=uuuuuu] (18.124782798454895,-0.35631144852090085) circle (1.5pt);
\draw [fill=ffqqqq] (38.38113221051852,-1.8670435370046936) circle (1.5pt);
\draw [fill=ffqqqq] (47.14016827318619,-1.8670435370046936) circle (1.5pt);
\draw [fill=ffqqqq] (51.519686304520036,5.718504205929531) circle (1.5pt);
\draw [fill=ffqqqq] (47.1401682731862,13.304051948863762) circle (1.5pt);
\draw [fill=ffqqqq] (38.38113221051853,13.30405194886377) circle (1.5pt);
\draw [fill=ffqqqq] (34.001614179184685,5.718504205929544) circle (1.5pt);
\draw [fill=ffqqqq] (41.30081089807442,-1.8670435370046932) circle (1.5pt);
\draw [fill=ffqqqq] (44.2204895856303,-1.8670435370046932) circle (1.5pt);
\draw [fill=qqqqff] (36.92129286674058,0.6614723773067117) circle (1.5pt);
\draw [fill=ffqqqq] (38.38113221051852,-1.8670435370046936) circle (1.5pt);
\draw [fill=qqqqff] (35.461453522962636,3.1899882916181146) circle (1.5pt);
\draw [fill=qqqqff] (48.60000761696413,0.6614723773066883) circle (1.5pt);
\draw [fill=ffqqqq] (47.14016827318619,-1.8670435370046936) circle (1.5pt);
\draw [fill=qqqqff] (50.0598469607421,3.189988291618142) circle (1.5pt);
\draw [fill=ffqqqq] (36.92129286674059,10.775536034552388) circle (1.5pt);
\draw [fill=ffqqqq] (47.1401682731862,13.304051948863753) circle (1.5pt);
\draw [fill=ffqqqq] (38.38113221051853,13.30405194886376) circle (1.5pt);
\draw [fill=qqqqff] (41.30081089807442,13.304051948863757) circle (1.5pt);
\draw [fill=qqqqff] (44.2204895856303,13.304051948863755) circle (1.5pt);
\draw [fill=ffqqqq] (48.60000761696415,10.775536034552344) circle (1.5pt);
\draw [fill=ffqqqq] (50.059846960742085,8.24702012024094) circle (1.5pt);
\draw [fill=qqqqff] (39.840971554296495,10.775536034552376) circle (1.5pt);
\draw [fill=qqqqff] (42.76065024185235,10.775536034552365) circle (1.5pt);
\draw [fill=qqqqff] (48.600007616964156,5.718504205929556) circle (1.5pt);
\draw [fill=qqqqff] (47.140168273186184,3.189988291618114) circle (1.5pt);
\draw [fill=qqqqff] (39.84097155429646,0.661472377306717) circle (1.5pt);
\draw [fill=ffqqqq] (41.30081089807441,-1.8670435370046923) circle (1.5pt);
\draw [fill=qqqqff] (38.38113221051852,3.1899882916181204) circle (1.5pt);
\draw [fill=qqqqff] (42.76065024185236,5.718504205929536) circle (1.5pt);
\draw [fill=qqqqff] (38.381132210518544,8.247020120240963) circle (1.5pt);
\draw [fill=ffqqqq] (41.30081089807441,-1.8670435370046947) circle (1.5pt);
\draw [fill=qqqqff] (47.14016827318619,8.247020120240943) circle (1.5pt);
\draw [fill=uuuuuu] (42.760650241852346,0.6614723773067003) circle (1.5pt);
\draw [fill=qqqqff] (42.760650241852346,0.6614723773067003) circle (1.5pt);
\draw [fill=ffqqqq] (65.2853701126511,8.139234876138204) circle (1.5pt);
\draw [fill=ffqqqq] (64.55487973159433,6.903988421707537) circle (1.5pt);
\draw [fill=ffqqqq] (63.82438935053756,5.668741967276872) circle (1.5pt);
\draw [fill=ffqqqq] (62.36340858842403,3.198249058415546) circle (1.5pt);
\draw [fill=qqqqff] (63.06791820736726,1.9480026039848657) circle (1.5pt);
\draw [fill=qqqqff] (63.7724278263105,0.6977561495542065) circle (1.5pt);
\draw [fill=ffqqqq] (65.18144706419697,-1.8027367593071575) circle (1.5pt);
\draw [fill=ffqqqq] (66.61644706419699,-1.817736759307147) circle (1.5pt);
\draw [fill=ffqqqq] (68.05144706419698,-1.8327367593071473) circle (1.5pt);
\draw [fill=ffqqqq] (70.92144706419695,-1.862736759307147) circle (1.5pt);
\draw [fill=qqqqff] (71.65193744525372,-0.6274903048764809) circle (1.5pt);
\draw [fill=qqqqff] (72.38242782631049,0.6077561495541858) circle (1.5pt);
\draw [fill=ffqqqq] (73.84340858842403,3.078249058415506) circle (1.5pt);
\draw [fill=ffqqqq] (73.13889896948078,4.328495512846193) circle (1.5pt);
\draw [fill=ffqqqq] (72.43438935053754,5.578741967276858) circle (1.5pt);
\draw [fill=ffqqqq] (71.02537011265109,8.079234876138196) circle (1.5pt);
\draw [fill=qqqqff] (69.5903701126511,8.094234876138199) circle (1.5pt);
\draw [fill=qqqqff] (68.15537011265107,8.109234876138201) circle (1.5pt);
\draw [fill=qqqqff] (63.798408588424024,3.1832490584155346) circle (1.5pt);
\draw [fill=qqqqff] (65.91193744525374,-0.567490304876477) circle (1.5pt);
\draw [fill=qqqqff] (70.21693744525373,-0.61249030487648) circle (1.5pt);
\draw [fill=qqqqff] (72.40840858842402,3.0932490584155174) circle (1.5pt);
\draw [fill=qqqqff] (70.29487973159435,6.843988421707528) circle (1.5pt);
\draw [fill=qqqqff] (65.98987973159434,6.888988421707533) circle (1.5pt);
\draw [fill=qqqqff] (65.96389896948078,4.403495512846206) circle (1.5pt);
\draw [fill=qqqqff] (68.0774278263105,0.6527561495541904) circle (1.5pt);
\draw [fill=qqqqff] (70.26889896948079,4.358495512846199) circle (1.5pt);
\draw [fill=qqqqff] (65.93791820736729,1.9180026039848619) circle (1.5pt);
\draw [fill=qqqqff] (70.24291820736725,1.873002603984823) circle (1.5pt);
\draw [fill=qqqqff] (68.12938935053756,5.6237419672768665) circle (1.5pt);
\draw [fill=qqqqff] (70.99938935053758,5.593741967276861) circle (1.5pt);
\draw [fill=qqqqff] (65.2074278263105,0.6827561495541993) circle (1.5pt);
\draw [fill=qqqqff] (71.67791820736727,1.858002603984854) circle (1.5pt);
\draw [fill=qqqqff] (67.42487973159433,6.873988421707532) circle (1.5pt);
\draw [fill=qqqqff] (64.5288989694808,4.418495512846207) circle (1.5pt);
\draw [fill=qqqqff] (68.78193744525375,-0.5974903048764791) circle (1.5pt);
\draw [fill=ffqqqq] (35.46145352296263,8.247020120240942) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(27.677958565802406,-3.9291228630509205) rectangle (62.14414158686073,13.893134169205757);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.28,-1.5) -- (4.46,-1.56) -- (7.381961524227067,3.380985817722678) -- (4.563923048454133,8.381971635445357) -- (-1.1760769515458664,8.44197163544536) -- (-4.098038475772934,3.5009858177226825) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (14.524292417398131,-1.5615579029515705) -- (20.26429241739813,-1.621557902951571) -- (23.186253941625196,3.319427914771107) -- (20.368215465852266,8.320413732493787) -- (14.628215465852266,8.380413732493789) -- (11.706253941625196,3.4394279147711124) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (33.27939485905663,-1.561557902951571) -- (39.01939485905663,-1.621557902951571) -- (41.9413563832837,3.3194279147711105) -- (39.12331790751076,8.32041373249379) -- (33.38331790751076,8.380413732493789) -- (30.461356383283693,3.439427914771111) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (49.235961072509554,-1.7088492833834443) -- (54.975961072509556,-1.7688492833834444) -- (57.89792259673663,3.172136534339231) -- (55.0798841209637,8.173122352061917) -- (49.339884120963696,8.233122352061923) -- (46.417922596736624,3.292136534339244) -- cycle;
\draw [color=zzttqq] (-1.28,-1.5)-- (4.46,-1.56);
\draw [color=zzttqq] (4.46,-1.56)-- (7.381961524227067,3.380985817722678);
\draw [color=zzttqq] (7.381961524227067,3.380985817722678)-- (4.563923048454133,8.381971635445357);
\draw [color=zzttqq] (4.563923048454133,8.381971635445357)-- (-1.1760769515458664,8.44197163544536);
\draw [color=zzttqq] (-1.1760769515458664,8.44197163544536)-- (-4.098038475772934,3.5009858177226825);
\draw [color=zzttqq] (-4.098038475772934,3.5009858177226825)-- (-1.28,-1.5);
\draw (-2.689019237886467,1.0004929088613412)-- (5.920980762113533,0.9104929088613389);
\draw (-4.098038475772934,3.5009858177226825)-- (7.381961524227067,3.380985817722678);
\draw (-2.6370577136594,5.971478726584021)-- (5.9729422863406,5.881478726584017);
\draw (1.6939230484541334,8.411971635445358)-- (-2.689019237886467,1.0004929088613412);
\draw (4.563923048454133,8.381971635445357)-- (-1.28,-1.5);
\draw (5.9729422863406,5.881478726584017)-- (1.5899999999999999,-1.53);
\draw (1.5899999999999999,-1.53)-- (-2.6370577136594,5.971478726584021);
\draw (4.46,-1.56)-- (-1.1760769515458664,8.44197163544536);
\draw (5.920980762113533,0.9104929088613389)-- (1.6939230484541334,8.411971635445358);
\draw (-1.9845096189432336,-0.24975354556932938)-- (5.190490381056767,-0.32475354556933056);
\draw (-3.3935288568297004,2.250739363292012)-- (6.6514711431702995,2.1457393632920083);
\draw (-3.3675480947161667,4.736232272153352)-- (6.677451905283833,4.631232272153348);
\draw (-1.9065673326026333,7.20672518101469)-- (5.2684326673973665,7.131725181014687);
\draw (0.2589230484541335,8.426971635445359)-- (-3.3935288568297004,2.250739363292012);
\draw (3.1289230484541335,8.396971635445357)-- (-1.9845096189432336,-0.24975354556932938);
\draw (5.2684326673973665,7.131725181014687)-- (0.15499999999999992,-1.5150000000000001);
\draw (3.025,-1.545)-- (6.677451905283833,4.631232272153348);
\draw (0.2589230484541335,8.426971635445359)-- (5.190490381056767,-0.32475354556933056);
\draw (6.6514711431702995,2.1457393632920083)-- (3.1289230484541335,8.396971635445357);
\draw (-3.3675480947161667,4.736232272153352)-- (0.15499999999999992,-1.5150000000000001);
\draw (-1.9065673326026333,7.20672518101469)-- (3.025,-1.545);
\draw [color=zzttqq] (14.524292417398131,-1.5615579029515705)-- (20.26429241739813,-1.621557902951571);
\draw [color=zzttqq] (20.26429241739813,-1.621557902951571)-- (23.186253941625196,3.319427914771107);
\draw [color=zzttqq] (23.186253941625196,3.319427914771107)-- (20.368215465852266,8.320413732493787);
\draw [color=zzttqq] (20.368215465852266,8.320413732493787)-- (14.628215465852266,8.380413732493789);
\draw [color=zzttqq] (14.628215465852266,8.380413732493789)-- (11.706253941625196,3.4394279147711124);
\draw [color=zzttqq] (11.706253941625196,3.4394279147711124)-- (14.524292417398131,-1.5615579029515705);
\draw (13.115273179511664,0.938935005909771)-- (21.725273179511664,0.848935005909768);
\draw (11.706253941625196,3.4394279147711124)-- (23.186253941625196,3.319427914771107);
\draw (13.167234703738732,5.909920823632451)-- (21.77723470373873,5.819920823632447);
\draw (17.498215465852265,8.350413732493788)-- (13.115273179511664,0.938935005909771);
\draw (20.368215465852266,8.320413732493787)-- (14.524292417398131,-1.5615579029515705);
\draw (21.77723470373873,5.819920823632447)-- (17.39429241739813,-1.5915579029515707);
\draw (17.39429241739813,-1.5915579029515707)-- (13.167234703738732,5.909920823632451);
\draw (20.26429241739813,-1.621557902951571)-- (14.628215465852266,8.380413732493789);
\draw (21.725273179511664,0.848935005909768)-- (17.498215465852265,8.350413732493788);
\draw (13.819782798454899,-0.31131144852089976)-- (20.9947827984549,-0.3863114485209015);
\draw (12.41076356056843,2.189181460340442)-- (22.45576356056843,2.0841814603404374);
\draw (12.436744322681964,4.674674369201782)-- (22.481744322681962,4.569674369201778);
\draw (13.8977250847955,7.14516727806312)-- (21.0727250847955,7.070167278063117);
\draw (16.063215465852267,8.365413732493789)-- (12.41076356056843,2.189181460340442);
\draw (18.933215465852264,8.335413732493787)-- (13.819782798454899,-0.31131144852089976);
\draw (21.0727250847955,7.070167278063117)-- (15.959292417398132,-1.5765579029515706);
\draw (18.82929241739813,-1.6065579029515709)-- (22.481744322681962,4.569674369201778);
\draw (16.063215465852267,8.365413732493789)-- (20.9947827984549,-0.3863114485209015);
\draw (22.45576356056843,2.0841814603404374)-- (18.933215465852264,8.335413732493787);
\draw (12.436744322681964,4.674674369201782)-- (15.959292417398132,-1.5765579029515706);
\draw (13.8977250847955,7.14516727806312)-- (18.82929241739813,-1.6065579029515709);
\draw (8.784292417398124,-1.5015579029515724)-- (26.004292417398123,-1.6815579029515706);
\draw (17.550176990079336,13.321399550216476)-- (26.004292417398123,-1.6815579029515706);
\draw (17.550176990079336,13.321399550216476)-- (8.784292417398124,-1.5015579029515724);
\draw [color=zzttqq] (33.27939485905663,-1.561557902951571)-- (39.01939485905663,-1.621557902951571);
\draw [color=zzttqq] (39.01939485905663,-1.621557902951571)-- (41.9413563832837,3.3194279147711105);
\draw [color=zzttqq] (41.9413563832837,3.3194279147711105)-- (39.12331790751076,8.32041373249379);
\draw [color=zzttqq] (39.12331790751076,8.32041373249379)-- (33.38331790751076,8.380413732493789);
\draw [color=zzttqq] (33.38331790751076,8.380413732493789)-- (30.461356383283693,3.439427914771111);
\draw [color=zzttqq] (30.461356383283693,3.439427914771111)-- (33.27939485905663,-1.561557902951571);
\draw (31.87037562117016,0.9389350059097701)-- (40.48037562117017,0.8489350059097698);
\draw (30.461356383283693,3.439427914771111)-- (41.9413563832837,3.3194279147711105);
\draw (31.922337145397226,5.90992082363245)-- (40.53233714539723,5.819920823632451);
\draw (36.25331790751076,8.35041373249379)-- (31.87037562117016,0.9389350059097701);
\draw (39.12331790751076,8.32041373249379)-- (33.27939485905663,-1.561557902951571);
\draw (40.53233714539723,5.819920823632451)-- (36.14939485905663,-1.591557902951571);
\draw (36.14939485905663,-1.591557902951571)-- (31.922337145397226,5.90992082363245);
\draw (39.01939485905663,-1.621557902951571)-- (33.38331790751076,8.380413732493789);
\draw (40.48037562117017,0.8489350059097698)-- (36.25331790751076,8.35041373249379);
\draw (32.574885240113396,-0.3113114485209004)-- (39.7498852401134,-0.3863114485209006);
\draw (31.165866002226927,2.1891814603404405)-- (41.210866002226936,2.08418146034044);
\draw (31.19184676434046,4.674674369201781)-- (41.23684676434046,4.569674369201781);
\draw (32.65282752645399,7.14516727806312)-- (39.827827526453994,7.070167278063121);
\draw (34.81831790751076,8.365413732493789)-- (31.165866002226927,2.1891814603404405);
\draw (37.688317907510765,8.335413732493791)-- (32.574885240113396,-0.3113114485209004);
\draw (39.827827526453994,7.070167278063121)-- (34.714394859056625,-1.576557902951571);
\draw (37.58439485905663,-1.6065579029515709)-- (41.23684676434046,4.569674369201781);
\draw (34.81831790751076,8.365413732493789)-- (39.7498852401134,-0.3863114485209006);
\draw (41.210866002226936,2.08418146034044)-- (37.688317907510765,8.335413732493791);
\draw (31.19184676434046,4.674674369201781)-- (34.714394859056625,-1.576557902951571);
\draw (32.65282752645399,7.14516727806312)-- (37.58439485905663,-1.6065579029515709);
\draw [color=zzttqq] (49.235961072509554,-1.7088492833834443)-- (54.975961072509556,-1.7688492833834444);
\draw [color=zzttqq] (54.975961072509556,-1.7688492833834444)-- (57.89792259673663,3.172136534339231);
\draw [color=zzttqq] (57.89792259673663,3.172136534339231)-- (55.0798841209637,8.173122352061917);
\draw [color=zzttqq] (55.0798841209637,8.173122352061917)-- (49.339884120963696,8.233122352061923);
\draw [color=zzttqq] (49.339884120963696,8.233122352061923)-- (46.417922596736624,3.292136534339244);
\draw [color=zzttqq] (46.417922596736624,3.292136534339244)-- (49.235961072509554,-1.7088492833834443);
\draw (47.826941834623085,0.7916436254778999)-- (56.43694183462309,0.7016436254778934);
\draw (46.417922596736624,3.292136534339244)-- (57.89792259673663,3.172136534339231);
\draw (47.87890335885016,5.762629443200583)-- (56.488903358850166,5.672629443200574);
\draw (52.20988412096369,8.20312235206192)-- (47.826941834623085,0.7916436254778999);
\draw (55.0798841209637,8.173122352061917)-- (49.235961072509554,-1.7088492833834443);
\draw (56.488903358850166,5.672629443200574)-- (52.10596107250956,-1.7388492833834444);
\draw (52.10596107250956,-1.7388492833834444)-- (47.87890335885016,5.762629443200583);
\draw (54.975961072509556,-1.7688492833834444)-- (49.339884120963696,8.233122352061923);
\draw (56.43694183462309,0.7016436254778934)-- (52.20988412096369,8.20312235206192);
\draw (48.53145145356632,-0.4586028289527722)-- (55.70645145356632,-0.5336028289527754);
\draw (47.12243221567985,2.041890079908572)-- (57.16743221567986,1.9368900799085622);
\draw (47.14841297779339,4.527382988769913)-- (57.1934129777934,4.422382988769902);
\draw (48.60939373990693,6.997875897631253)-- (55.78439373990693,6.922875897631245);
\draw (50.77488412096369,8.218122352061922)-- (47.12243221567985,2.041890079908572);
\draw (53.644884120963695,8.188122352061917)-- (48.53145145356632,-0.4586028289527722);
\draw (55.78439373990693,6.922875897631245)-- (50.670961072509556,-1.7238492833834442);
\draw (53.54096107250956,-1.7538492833834445)-- (57.1934129777934,4.422382988769902);
\draw (50.77488412096369,8.218122352061922)-- (55.70645145356632,-0.5336028289527754);
\draw (57.16743221567986,1.9368900799085622)-- (53.644884120963695,8.188122352061917);
\draw (47.14841297779339,4.527382988769913)-- (50.670961072509556,-1.7238492833834442);
\draw (48.60939373990693,6.997875897631253)-- (53.54096107250956,-1.7538492833834445);
\draw [dotted] (43.49596107250954,-1.6488492833834603)-- (60.71596107250954,-1.8288492833834344);
\draw [dotted] (60.71596107250954,-1.8288492833834344)-- (52.26184564519077,13.174108169784619);
\draw [dotted] (52.26184564519077,13.174108169784619)-- (43.49596107250954,-1.6488492833834603);
\begin{scriptsize}
\draw [fill=uuuuuu] (-1.1760769515458658,8.441971635445357) circle (1.5pt);
\draw [fill=uuuuuu] (-1.9065673326026327,7.20672518101469) circle (1.5pt);
\draw [fill=uuuuuu] (-2.637057713659399,5.971478726584021) circle (1.5pt);
\draw [fill=uuuuuu] (-4.098038475772934,3.5009858177226834) circle (1.5pt);
\draw [fill=uuuuuu] (-3.3935288568297004,2.2507393632920114) circle (1.5pt);
\draw [fill=uuuuuu] (-2.6890192378864666,1.0004929088613417) circle (1.5pt);
\draw [fill=uuuuuu] (-1.28,-1.5) circle (1.5pt);
\draw [fill=uuuuuu] (0.15500000000000022,-1.5150000000000001) circle (1.5pt);
\draw [fill=uuuuuu] (1.5899999999999994,-1.5299999999999998) circle (1.5pt);
\draw [fill=uuuuuu] (4.46,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (5.190490381056766,-0.3247535455693306) circle (1.5pt);
\draw [fill=uuuuuu] (5.920980762113533,0.910492908861339) circle (1.5pt);
\draw [fill=uuuuuu] (7.381961524227066,3.380985817722677) circle (1.5pt);
\draw [fill=uuuuuu] (6.677451905283833,4.631232272153347) circle (1.5pt);
\draw [fill=uuuuuu] (5.9729422863406,5.881478726584018) circle (1.5pt);
\draw [fill=uuuuuu] (4.563923048454131,8.381971635445355) circle (1.5pt);
\draw [fill=uuuuuu] (3.128923048454133,8.396971635445357) circle (1.5pt);
\draw [fill=uuuuuu] (1.6939230484541337,8.411971635445356) circle (1.5pt);
\draw [fill=uuuuuu] (-2.663038475772933,3.485985817722683) circle (1.5pt);
\draw [fill=uuuuuu] (-0.5495096189432328,-0.2647535455693297) circle (1.5pt);
\draw [fill=uuuuuu] (3.7554903810567657,-0.3097535455693303) circle (1.5pt);
\draw [fill=uuuuuu] (5.946961524227066,3.3959858177226776) circle (1.5pt);
\draw [fill=uuuuuu] (3.833432667397367,7.146725181014688) circle (1.5pt);
\draw [fill=uuuuuu] (-0.47156733260263245,7.1917251810146885) circle (1.5pt);
\draw [fill=uuuuuu] (-0.49754809471616607,4.70623227215335) circle (1.5pt);
\draw [fill=uuuuuu] (1.6159807621135343,0.9554929088613402) circle (1.5pt);
\draw [fill=uuuuuu] (3.8074519052838336,4.661232272153349) circle (1.5pt);
\draw [fill=uuuuuu] (-0.5235288568297007,2.220739363292011) circle (1.5pt);
\draw [fill=uuuuuu] (3.7814711431702994,2.1757393632920086) circle (1.5pt);
\draw [fill=uuuuuu] (1.6679422863406004,5.92647872658402) circle (1.5pt);
\draw [fill=uuuuuu] (4.5379422863406,5.896478726584019) circle (1.5pt);
\draw [fill=uuuuuu] (-1.2540192378864663,0.9854929088613403) circle (1.5pt);
\draw [fill=uuuuuu] (5.2164711431703,2.1607393632920084) circle (1.5pt);
\draw [fill=uuuuuu] (0.9634326673973672,7.176725181014689) circle (1.5pt);
\draw [fill=uuuuuu] (-1.9325480947161675,4.721232272153351) circle (1.5pt);
\draw [fill=uuuuuu] (2.320490381056766,-0.2947535455693301) circle (1.5pt);
\draw [fill=uuuuuu] (14.628215465852264,8.380413732493787) circle (1.5pt);
\draw [fill=uuuuuu] (13.8977250847955,7.145167278063122) circle (1.5pt);
\draw [fill=uuuuuu] (13.16723470373873,5.909920823632451) circle (1.5pt);
\draw [fill=uuuuuu] (11.706253941625198,3.4394279147711133) circle (1.5pt);
\draw [fill=uuuuuu] (12.410763560568434,2.1891814603404423) circle (1.5pt);
\draw [fill=uuuuuu] (13.115273179511666,0.9389350059097706) circle (1.5pt);
\draw [fill=uuuuuu] (14.524292417398135,-1.5615579029515716) circle (1.5pt);
\draw [fill=uuuuuu] (15.959292417398132,-1.5765579029515704) circle (1.5pt);
\draw [fill=uuuuuu] (17.39429241739813,-1.5915579029515705) circle (1.5pt);
\draw [fill=uuuuuu] (20.264292417398128,-1.621557902951571) circle (1.5pt);
\draw [fill=uuuuuu] (20.994782798454896,-0.38631144852090155) circle (1.5pt);
\draw [fill=uuuuuu] (21.72527317951166,0.8489350059097682) circle (1.5pt);
\draw [fill=uuuuuu] (23.186253941625193,3.3194279147711128) circle (1.5pt);
\draw [fill=uuuuuu] (22.481744322681966,4.569674369201777) circle (1.5pt);
\draw [fill=uuuuuu] (21.777234703738735,5.819920823632448) circle (1.5pt);
\draw [fill=uuuuuu] (20.36821546585227,8.320413732493785) circle (1.5pt);
\draw [fill=uuuuuu] (18.93321546585226,8.335413732493787) circle (1.5pt);
\draw [fill=uuuuuu] (17.49821546585227,8.350413732493788) circle (1.5pt);
\draw [fill=uuuuuu] (13.1412539416252,3.4244279147711123) circle (1.5pt);
\draw [fill=uuuuuu] (15.254782798454904,-0.3263114485209002) circle (1.5pt);
\draw [fill=uuuuuu] (19.559782798454904,-0.3713114485209013) circle (1.5pt);
\draw [fill=uuuuuu] (21.751253941625198,3.3344279147711067) circle (1.5pt);
\draw [fill=uuuuuu] (19.637725084795505,7.085167278063118) circle (1.5pt);
\draw [fill=uuuuuu] (15.332725084795502,7.13016727806312) circle (1.5pt);
\draw [fill=uuuuuu] (15.306744322681967,4.64467436920178) circle (1.5pt);
\draw [fill=uuuuuu] (17.420273179511664,0.8939350059097695) circle (1.5pt);
\draw [fill=uuuuuu] (19.611744322681965,4.599674369201779) circle (1.5pt);
\draw [fill=uuuuuu] (15.28076356056843,2.1591814603404407) circle (1.5pt);
\draw [fill=uuuuuu] (19.58576356056843,2.114181460340442) circle (1.5pt);
\draw [fill=uuuuuu] (17.472234703738728,5.86492082363245) circle (1.5pt);
\draw [fill=uuuuuu] (20.342234703738733,5.834920823632449) circle (1.5pt);
\draw [fill=uuuuuu] (14.550273179511663,0.9239350059097716) circle (1.5pt);
\draw [fill=uuuuuu] (21.02076356056843,2.0991814603404384) circle (1.5pt);
\draw [fill=uuuuuu] (16.7677250847955,7.11516727806312) circle (1.5pt);
\draw [fill=uuuuuu] (13.871744322681966,4.659674369201781) circle (1.5pt);
\draw [fill=uuuuuu] (18.124782798454895,-0.35631144852090085) circle (1.5pt);
\draw [fill=ffqqqq] (33.38331790751075,8.380413732493784) circle (1.5pt);
\draw [fill=ffqqqq] (32.65282752645399,7.14516727806312) circle (1.5pt);
\draw [fill=ffqqqq] (31.92233714539722,5.909920823632451) circle (1.5pt);
\draw [fill=ffqqqq] (30.461356383283693,3.43942791477111) circle (1.5pt);
\draw [fill=qqqqff] (31.165866002226927,2.1891814603404414) circle (1.5pt);
\draw [fill=qqqqff] (31.87037562117016,0.9389350059097661) circle (1.5pt);
\draw [fill=ffqqqq] (33.27939485905663,-1.5615579029515756) circle (1.5pt);
\draw [fill=ffqqqq] (34.71439485905662,-1.5765579029515708) circle (1.5pt);
\draw [fill=ffqqqq] (36.149394859056635,-1.5915579029515714) circle (1.5pt);
\draw [fill=ffqqqq] (39.019394859056625,-1.6215579029515712) circle (1.5pt);
\draw [fill=ffqqqq] (39.74988524011339,-0.3863114485209006) circle (1.5pt);
\draw [fill=uuuuuu] (40.48037562117017,0.8489350059097704) circle (1.5pt);
\draw [fill=ffqqqq] (41.9413563832837,3.319427914771111) circle (1.5pt);
\draw [fill=ffqqqq] (41.23684676434046,4.569674369201784) circle (1.5pt);
\draw [fill=ffqqqq] (40.532337145397236,5.819920823632452) circle (1.5pt);
\draw [fill=ffqqqq] (39.12331790751077,8.320413732493785) circle (1.5pt);
\draw [fill=qqqqff] (37.68831790751076,8.335413732493784) circle (1.5pt);
\draw [fill=qqqqff] (36.25331790751077,8.350413732493786) circle (1.5pt);
\draw [fill=qqqqff] (34.0098852401134,-0.3263114485209005) circle (1.5pt);
\draw [fill=qqqqff] (40.5063563832837,3.3344279147711178) circle (1.5pt);
\draw [fill=qqqqff] (34.087827526454,7.130167278063119) circle (1.5pt);
\draw [fill=qqqqff] (39.097337145397226,5.8349208236324515) circle (1.5pt);
\draw [fill=qqqqff] (33.305375621170164,0.9239350059097644) circle (1.5pt);
\draw [fill=qqqqff] (39.775866002226934,2.099181460340441) circle (1.5pt);
\draw [fill=qqqqff] (35.522827526454,7.115167278063118) circle (1.5pt);
\draw [fill=qqqqff] (36.879885240113396,-0.3563114485209006) circle (1.5pt);
\draw [fill=ffqqqq] (37.58439485905663,-1.606557902951571) circle (1.5pt);
\draw [fill=uuuuuu] (41.210866002226936,2.084181460340446) circle (1.5pt);
\draw [fill=qqqqff] (34.81831790751076,8.365413732493783) circle (1.5pt);
\draw [fill=ffqqqq] (31.19184676434046,4.6746743692017825) circle (1.5pt);
\draw [fill=qqqqff] (33.357337145397224,5.89492082363245) circle (1.5pt);
\draw [fill=qqqqff] (32.62684676434046,4.659674369201783) circle (1.5pt);
\draw [fill=qqqqff] (36.95782752645399,7.100167278063119) circle (1.5pt);
\draw [fill=qqqqff] (39.801846764340475,4.5846743692017835) circle (1.5pt);
\draw [fill=qqqqff] (35.44488524011339,-0.34131144852090056) circle (1.5pt);
\draw [fill=qqqqff] (32.60086600222693,2.1741814603404412) circle (1.5pt);
\draw [fill=qqqqff] (39.04537562117016,0.8639350059097702) circle (1.5pt);
\draw [fill=qqqqff] (33.331356383283705,3.4094279147711113) circle (1.5pt);
\draw [fill=qqqqff] (34.76635638328369,3.3944279147711107) circle (1.5pt);
\draw [fill=qqqqff] (36.93184676434047,4.614674369201783) circle (1.5pt);
\draw [fill=qqqqff] (37.662337145397224,5.849920823632451) circle (1.5pt);
\draw [fill=qqqqff] (36.90586600222694,2.1291814603404413) circle (1.5pt);
\draw [fill=qqqqff] (37.61037562117017,0.8789350059097705) circle (1.5pt);
\draw [fill=ffqqqq] (39.827827526453994,7.070167278063123) circle (1.5pt);
\draw [fill=qqqqff] (32.574885240113396,-0.3113114485209004) circle (1.5pt);
\draw [fill=ffqqqq] (49.339884120963696,8.23312235206193) circle (1.5pt);
\draw [fill=ffqqqq] (48.60939373990693,6.997875897631258) circle (1.5pt);
\draw [fill=ffqqqq] (47.87890335885015,5.762629443200582) circle (1.5pt);
\draw [fill=ffqqqq] (46.41792259673662,3.292136534339242) circle (1.5pt);
\draw [fill=qqqqff] (47.12243221567985,2.0418900799085726) circle (1.5pt);
\draw [fill=qqqqff] (47.82694183462309,0.791643625477901) circle (1.5pt);
\draw [fill=ffqqqq] (49.23596107250955,-1.7088492833834528) circle (1.5pt);
\draw [fill=ffqqqq] (50.670961072509556,-1.7238492833834442) circle (1.5pt);
\draw [fill=ffqqqq] (52.105961072509565,-1.7388492833834446) circle (1.5pt);
\draw [fill=ffqqqq] (54.97596107250955,-1.7688492833834442) circle (1.5pt);
\draw [fill=ffqqqq] (55.706451453566316,-0.5336028289527753) circle (1.5pt);
\draw [fill=uuuuuu] (56.43694183462309,0.7016436254778937) circle (1.5pt);
\draw [fill=ffqqqq] (57.89792259673663,3.172136534339225) circle (1.5pt);
\draw [fill=ffqqqq] (57.1934129777934,4.422382988769903) circle (1.5pt);
\draw [fill=ffqqqq] (56.48890335885016,5.672629443200572) circle (1.5pt);
\draw [fill=ffqqqq] (55.0798841209637,8.173122352061924) circle (1.5pt);
\draw [fill=qqqqff] (53.64488412096369,8.188122352061924) circle (1.5pt);
\draw [fill=qqqqff] (52.20988412096369,8.203122352061927) circle (1.5pt);
\draw [fill=qqqqff] (49.96645145356633,-0.47360282895277295) circle (1.5pt);
\draw [fill=qqqqff] (56.46292259673663,3.187136534339236) circle (1.5pt);
\draw [fill=qqqqff] (50.04439373990693,6.982875897631256) circle (1.5pt);
\draw [fill=qqqqff] (55.05390335885016,5.687629443200573) circle (1.5pt);
\draw [fill=qqqqff] (49.26194183462309,0.7766436254778976) circle (1.5pt);
\draw [fill=qqqqff] (55.73243221567987,1.9518900799085646) circle (1.5pt);
\draw [fill=qqqqff] (51.479393739906925,6.967875897631255) circle (1.5pt);
\draw [fill=qqqqff] (52.83645145356633,-0.5036028289527742) circle (1.5pt);
\draw [fill=ffqqqq] (53.54096107250956,-1.7538492833834443) circle (1.5pt);
\draw [fill=uuuuuu] (57.167432215679874,1.9368900799085624) circle (1.5pt);
\draw [fill=qqqqff] (50.7748841209637,8.218122352061927) circle (1.5pt);
\draw [fill=ffqqqq] (47.148412977793384,4.527382988769914) circle (1.5pt);
\draw [fill=qqqqff] (49.31390335885017,5.74762944320058) circle (1.5pt);
\draw [fill=qqqqff] (48.583412977793394,4.512382988769913) circle (1.5pt);
\draw [fill=qqqqff] (52.91439373990693,6.952875897631253) circle (1.5pt);
\draw [fill=qqqqff] (55.75841297779339,4.437382988769904) circle (1.5pt);
\draw [fill=qqqqff] (51.40145145356634,-0.4886028289527736) circle (1.5pt);
\draw [fill=qqqqff] (48.55743221567985,2.026890079908571) circle (1.5pt);
\draw [fill=qqqqff] (55.00194183462309,0.7166436254778947) circle (1.5pt);
\draw [fill=qqqqff] (49.28792259673662,3.2621365343392403) circle (1.5pt);
\draw [fill=qqqqff] (50.72292259673662,3.247136534339239) circle (1.5pt);
\draw [fill=qqqqff] (52.888412977793394,4.4673829887699075) circle (1.5pt);
\draw [fill=qqqqff] (53.61890335885016,5.702629443200575) circle (1.5pt);
\draw [fill=qqqqff] (52.862432215679874,1.9818900799085672) circle (1.5pt);
\draw [fill=qqqqff] (53.5669418346231,0.7316436254778956) circle (1.5pt);
\draw [fill=ffqqqq] (55.78439373990693,6.9228758976312434) circle (1.5pt);
\draw [fill=qqqqff] (48.53145145356631,-0.45860282895277216) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
